Example of a diffeomorphism for which the special ergodic theorem doesn't hold

In this work we present an example of C^\infty-diffeomorphism of a compact 4-manifold such that it admits a global SRB measure \mu but for which the special ergodic theorem doesn't hold. Namely, for this transformation there exist a continuous function \phi and a positive constant \alpha such that the following holds: the set of the initial points for which the Birkhoff time averages of the function \phi differ from its \mu--space average by at least \alpha has zero Lebesgue measure but full Hausdorff dimension.

==> (inline-0) <==
\begin{pspicture}(0,-3.6229687)(7.2628126,3.6229687)
\definecolor{color3208g}{rgb}{0.6,0.6,0.6}
\pscustom[linewidth=0.02,fillstyle=gradient,gradlines=2000,gradbegin=color3208g,gradend=color3208g,gradmidpoint=1.0]
{
\newpath
\moveto(0.4609375,-3.1754687)
\lineto(0.4609375,-3.1254687)
\curveto(0.4609375,-3.1004686)(0.4609375,-3.0504687)(0.4609375,-3.0254688)
\curveto(0.4609375,-3.0004687)(0.4609375,-2.9504688)(0.4609375,-2.9254687)
\curveto(0.4609375,-2.9004688)(0.4609375,-2.8504686)(0.4609375,-2.8254688)
\curveto(0.4609375,-2.8004687)(0.4559375,-2.7554688)(0.4509375,-2.7354689)
\curveto(0.4459375,-2.7154686)(0.4409375,-2.6704688)(0.4409375,-2.6454687)
\curveto(0.4409375,-2.6204689)(0.4409375,-2.5704687)(0.4409375,-2.5454688)
\curveto(0.4409375,-2.5204687)(0.4459375,-2.4754686)(0.4509375,-2.4554687)
\curveto(0.4559375,-2.4354687)(0.4559375,-2.3954687)(0.4509375,-2.3754687)
\curveto(0.4459375,-2.3554688)(0.4409375,-2.3104687)(0.4409375,-2.2854688)
\curveto(0.4409375,-2.2604687)(0.4459375,-2.2154686)(0.4509375,-2.1954687)
\curveto(0.4559375,-2.1754687)(0.4609375,-2.1304688)(0.4609375,-2.1054688)
\curveto(0.4609375,-2.0804687)(0.4609375,-2.0304687)(0.4609375,-2.0054688)
\curveto(0.4609375,-1.9804688)(0.4609375,-1.9304688)(0.4609375,-1.9054687)
\curveto(0.4609375,-1.8804687)(0.4559375,-1.8354688)(0.4509375,-1.8154688)
\curveto(0.4459375,-1.7954688)(0.4409375,-1.7504687)(0.4409375,-1.7254688)
\curveto(0.4409375,-1.7004688)(0.4409375,-1.6504687)(0.4409375,-1.6254687)
\curveto(0.4409375,-1.6004688)(0.4409375,-1.5504688)(0.4409375,-1.5254687)
\curveto(0.4409375,-1.5004687)(0.4459375,-1.4554688)(0.4509375,-1.4354688)
\curveto(0.4559375,-1.4154687)(0.4609375,-1.3704687)(0.4609375,-1.3454688)
\curveto(0.4609375,-1.3204688)(0.4609375,-1.2704687)(0.4609375,-1.2454687)
\curveto(0.4609375,-1.2204688)(0.4759375,-1.1854688)(0.4909375,-1.1754688)
\curveto(0.5059375,-1.1654687)(0.5459375,-1.1554687)(0.5709375,-1.1554687)
\curveto(0.5959375,-1.1554687)(0.6459375,-1.1554687)(0.6709375,-1.1554687)
\curveto(0.6959375,-1.1554687)(0.7459375,-1.1554687)(0.7709375,-1.1554687)
\curveto(0.7959375,-1.1554687)(0.8459375,-1.1554687)(0.8709375,-1.1554687)
\curveto(0.8959375,-1.1554687)(0.9459375,-1.1554687)(0.9709375,-1.1554687)
\curveto(0.9959375,-1.1554687)(1.0409375,-1.1504687)(1.0609375,-1.1454687)
\curveto(1.0809375,-1.1404687)(1.1259375,-1.1354687)(1.1509376,-1.1354687)
\curveto(1.1759375,-1.1354687)(1.2259375,-1.1354687)(1.2509375,-1.1354687)
\curveto(1.2759376,-1.1354687)(1.3209375,-1.1404687)(1.3409375,-1.1454687)
\curveto(1.3609375,-1.1504687)(1.4059376,-1.1554687)(1.4309375,-1.1554687)
\curveto(1.4559375,-1.1554687)(1.5059375,-1.1554687)(1.5309376,-1.1554687)
\curveto(1.5559375,-1.1554687)(1.6009375,-1.1604687)(1.6209375,-1.1654687)
\curveto(1.6409374,-1.1704688)(1.6809375,-1.1804688)(1.7009375,-1.1854688)
\curveto(1.7209375,-1.1904688)(1.7609375,-1.2004688)(1.7809376,-1.2054688)
\curveto(1.8009375,-1.2104688)(1.8409375,-1.2204688)(1.8609375,-1.2254688)
\curveto(1.8809375,-1.2304688)(1.9209375,-1.2404687)(1.9409375,-1.2454687)
\curveto(1.9609375,-1.2504687)(2.0009375,-1.2604687)(2.0209374,-1.2654687)
\curveto(2.0409374,-1.2704687)(2.0759375,-1.2854687)(2.0909376,-1.2954688)
\curveto(2.1059375,-1.3054688)(2.1359375,-1.3254688)(2.1509376,-1.3354688)
\curveto(2.1659374,-1.3454688)(2.1909375,-1.3704687)(2.2009375,-1.3854687)
\curveto(2.2109375,-1.4004687)(2.2309375,-1.4304688)(2.2409375,-1.4454688)
\curveto(2.2509375,-1.4604688)(2.2709374,-1.4904687)(2.2809374,-1.5054687)
\curveto(2.2909374,-1.5204687)(2.3109374,-1.5504688)(2.3209374,-1.5654688)
\curveto(2.3309374,-1.5804688)(2.3459375,-1.6154687)(2.3509376,-1.6354687)
\curveto(2.3559375,-1.6554687)(2.3659375,-1.6954688)(2.3709376,-1.7154688)
\curveto(2.3759375,-1.7354687)(2.3859375,-1.7754687)(2.3909376,-1.7954688)
\curveto(2.3959374,-1.8154688)(2.4059374,-1.8554688)(2.4109375,-1.8754687)
\curveto(2.4159374,-1.8954687)(2.4209375,-1.9404688)(2.4209375,-1.9654688)
\curveto(2.4209375,-1.9904687)(2.4259374,-2.0354688)(2.4309375,-2.0554688)
\curveto(2.4359374,-2.0754688)(2.4409375,-2.1204689)(2.4409375,-2.1454687)
\curveto(2.4409375,-2.1704688)(2.4409375,-2.2204688)(2.4409375,-2.2454689)
\curveto(2.4409375,-2.2704687)(2.4409375,-2.3204687)(2.4409375,-2.3454688)
\curveto(2.4409375,-2.3704689)(2.4459374,-2.4154687)(2.4509375,-2.4354687)
\curveto(2.4559374,-2.4554687)(2.4609375,-2.5004687)(2.4609375,-2.5254688)
\curveto(2.4609375,-2.5504687)(2.4609375,-2.6004686)(2.4609375,-2.6254687)
\curveto(2.4609375,-2.6504688)(2.4609375,-2.7004688)(2.4609375,-2.7254686)
\curveto(2.4609375,-2.7504687)(2.4609375,-2.8004687)(2.4609375,-2.8254688)
\curveto(2.4609375,-2.8504686)(2.4609375,-2.9004688)(2.4609375,-2.9254687)
\curveto(2.4609375,-2.9504688)(2.4609375,-3.0004687)(2.4609375,-3.0254688)
\curveto(2.4609375,-3.0504687)(2.4609375,-3.1004686)(2.4609375,-3.1254687)
\curveto(2.4609375,-3.1504688)(2.4609375,-3.1754687)(2.4609375,-3.1754687)
}
\pscustom[linewidth=0.02,fillstyle=gradient,gradlines=2000,gradbegin=color3208g,gradend=color3208g,gradmidpoint=1.0]
{
\newpath
\moveto(6.4609375,-3.1554687)
\lineto(6.4509373,-3.1154687)
\curveto(6.4459376,-3.0954688)(6.4409375,-3.0504687)(6.4409375,-3.0254688)
\curveto(6.4409375,-3.0004687)(6.4409375,-2.9504688)(6.4409375,-2.9254687)
\curveto(6.4409375,-2.9004688)(6.4409375,-2.8504686)(6.4409375,-2.8254688)
\curveto(6.4409375,-2.8004687)(6.4409375,-2.7504687)(6.4409375,-2.7254686)
\curveto(6.4409375,-2.7004688)(6.4409375,-2.6504688)(6.4409375,-2.6254687)
\curveto(6.4409375,-2.6004686)(6.4409375,-2.5504687)(6.4409375,-2.5254688)
\curveto(6.4409375,-2.5004687)(6.4409375,-2.4504688)(6.4409375,-2.4254687)
\curveto(6.4409375,-2.4004688)(6.4409375,-2.3504686)(6.4409375,-2.3254688)
\curveto(6.4409375,-2.3004687)(6.4409375,-2.2504687)(6.4409375,-2.2254686)
\curveto(6.4409375,-2.2004688)(6.4409375,-2.1504688)(6.4409375,-2.1254687)
\curveto(6.4409375,-2.1004686)(6.4409375,-2.0504687)(6.4409375,-2.0254688)
\curveto(6.4409375,-2.0004687)(6.4409375,-1.9504688)(6.4409375,-1.9254688)
\curveto(6.4409375,-1.9004687)(6.4409375,-1.8504688)(6.4409375,-1.8254688)
\curveto(6.4409375,-1.8004688)(6.4409375,-1.7504687)(6.4409375,-1.7254688)
\curveto(6.4409375,-1.7004688)(6.4409375,-1.6504687)(6.4409375,-1.6254687)
\curveto(6.4409375,-1.6004688)(6.4409375,-1.5504688)(6.4409375,-1.5254687)
\curveto(6.4409375,-1.5004687)(6.4409375,-1.4504688)(6.4409375,-1.4254688)
\curveto(6.4409375,-1.4004687)(6.4409375,-1.3504688)(6.4409375,-1.3254688)
\curveto(6.4409375,-1.3004688)(6.4409375,-1.2504687)(6.4409375,-1.2254688)
\curveto(6.4409375,-1.2004688)(6.4209375,-1.1704688)(6.4009376,-1.1654687)
\curveto(6.3809376,-1.1604687)(6.3359375,-1.1554687)(6.3109374,-1.1554687)
\curveto(6.2859373,-1.1554687)(6.2359376,-1.1554687)(6.2109375,-1.1554687)
\curveto(6.1859374,-1.1554687)(6.1359377,-1.1554687)(6.1109376,-1.1554687)
\curveto(6.0859375,-1.1554687)(6.0359373,-1.1554687)(6.0109377,-1.1554687)
\curveto(5.9859376,-1.1554687)(5.9359374,-1.1554687)(5.9109373,-1.1554687)
\curveto(5.8859377,-1.1554687)(5.8359375,-1.1554687)(5.8109374,-1.1554687)
\curveto(5.7859373,-1.1554687)(5.7359376,-1.1554687)(5.7109375,-1.1554687)
\curveto(5.6859374,-1.1554687)(5.6409373,-1.1604687)(5.6209373,-1.1654687)
\curveto(5.6009374,-1.1704688)(5.5559373,-1.1754688)(5.5309377,-1.1754688)
\curveto(5.5059376,-1.1754688)(5.4559374,-1.1754688)(5.4309373,-1.1754688)
\curveto(5.4059377,-1.1754688)(5.3609376,-1.1804688)(5.3409376,-1.1854688)
\curveto(5.3209376,-1.1904688)(5.2759376,-1.1954688)(5.2509375,-1.1954688)
\curveto(5.2259374,-1.1954688)(5.1809373,-1.2004688)(5.1609373,-1.2054688)
\curveto(5.1409373,-1.2104688)(5.1009374,-1.2254688)(5.0809374,-1.2354687)
\curveto(5.0609374,-1.2454687)(5.0209374,-1.2604687)(5.0009375,-1.2654687)
\curveto(4.9809375,-1.2704687)(4.9409375,-1.2804687)(4.9209375,-1.2854687)
\curveto(4.9009376,-1.2904687)(4.8659377,-1.3054688)(4.8509374,-1.3154688)
\curveto(4.8359375,-1.3254688)(4.8059373,-1.3454688)(4.7909374,-1.3554688)
\curveto(4.7759376,-1.3654687)(4.7459373,-1.3904687)(4.7309375,-1.4054687)
\curveto(4.7159376,-1.4204688)(4.6909375,-1.4504688)(4.6809373,-1.4654688)
\curveto(4.6709375,-1.4804688)(4.6509376,-1.5104687)(4.6409373,-1.5254687)
\curveto(4.6309376,-1.5404687)(4.6109376,-1.5704688)(4.6009374,-1.5854688)
\curveto(4.5909376,-1.6004688)(4.5759373,-1.6354687)(4.5709376,-1.6554687)
\curveto(4.5659375,-1.6754688)(4.5509377,-1.7104688)(4.5409374,-1.7254688)
\curveto(4.5309377,-1.7404687)(4.5159373,-1.7754687)(4.5109377,-1.7954688)
\curveto(4.5059376,-1.8154688)(4.5009375,-1.8604687)(4.5009375,-1.8854687)
\curveto(4.5009375,-1.9104687)(4.4959373,-1.9554688)(4.4909377,-1.9754688)
\curveto(4.4859376,-1.9954687)(4.4809375,-2.0404687)(4.4809375,-2.0654688)
\curveto(4.4809375,-2.0904686)(4.4759374,-2.1354687)(4.4709377,-2.1554687)
\curveto(4.4659376,-2.1754687)(4.4609375,-2.2204688)(4.4609375,-2.2454689)
\curveto(4.4609375,-2.2704687)(4.4559374,-2.3204687)(4.4509373,-2.3454688)
\curveto(4.4459376,-2.3704689)(4.4409375,-2.4204688)(4.4409375,-2.4454687)
\curveto(4.4409375,-2.4704688)(4.4409375,-2.5204687)(4.4409375,-2.5454688)
\curveto(4.4409375,-2.5704687)(4.4359374,-2.6204689)(4.4309373,-2.6454687)
\curveto(4.4259377,-2.6704688)(4.4209375,-2.7204688)(4.4209375,-2.7454689)
\curveto(4.4209375,-2.7704687)(4.4259377,-2.8154688)(4.4309373,-2.8354688)
\curveto(4.4359374,-2.8554688)(4.4409375,-2.9004688)(4.4409375,-2.9254687)
\curveto(4.4409375,-2.9504688)(4.4409375,-3.0004687)(4.4409375,-3.0254688)
\curveto(4.4409375,-3.0504687)(4.4459376,-3.0954688)(4.4509373,-3.1154687)
\curveto(4.4559374,-3.1354687)(4.4609375,-3.1604688)(4.4609375,-3.1754687)
}
\pscustom[linewidth=0.02,fillstyle=gradient,gradlines=2000,gradbegin=color3208g,gradend=color3208g,gradmidpoint=1.0]
{
\newpath
\moveto(3.5609374,2.8245313)
\lineto(3.6009376,2.8045313)
\curveto(3.6209376,2.7945313)(3.6609375,2.7745314)(3.6809375,2.7645311)
\curveto(3.7009375,2.7545311)(3.7359376,2.7345312)(3.7509375,2.7245312)
\curveto(3.7659376,2.7145312)(3.7959375,2.6945312)(3.8109374,2.6845312)
\curveto(3.8259375,2.6745312)(3.8559375,2.6545312)(3.8709376,2.6445312)
\curveto(3.8859375,2.6345313)(3.9109375,2.6095312)(3.9209375,2.5945313)
\curveto(3.9309375,2.5795312)(3.9509375,2.5495312)(3.9609375,2.5345314)
\curveto(3.9709375,2.5195312)(3.9909375,2.4895313)(4.0009375,2.4745312)
\curveto(4.0109377,2.4595313)(4.0309377,2.4295313)(4.0409374,2.4145312)
\curveto(4.0509377,2.3995314)(4.0709376,2.3695312)(4.0809374,2.3545313)
\curveto(4.0909376,2.3395312)(4.1109376,2.3045313)(4.1209373,2.2845314)
\curveto(4.1309376,2.2645311)(4.1509376,2.2245312)(4.1609373,2.2045312)
\curveto(4.1709375,2.1845312)(4.1909375,2.1445312)(4.2009373,2.1245313)
\curveto(4.2109375,2.1045313)(4.2309375,2.0695312)(4.2409377,2.0545313)
\curveto(4.2509375,2.0395312)(4.2659373,2.0045311)(4.2709374,1.9845313)
\curveto(4.2759376,1.9645313)(4.2909374,1.9295312)(4.3009377,1.9145312)
\curveto(4.3109374,1.8995312)(4.3309374,1.8695313)(4.3409376,1.8545313)
\curveto(4.3509374,1.8395313)(4.3659377,1.8045312)(4.3709373,1.7845312)
\curveto(4.3759375,1.7645313)(4.3909373,1.7295313)(4.4009376,1.7145313)
\curveto(4.4109373,1.6995312)(4.4309373,1.6695312)(4.4409375,1.6545312)
\curveto(4.4509373,1.6395313)(4.4759374,1.6045313)(4.4909377,1.5845313)
\curveto(4.5059376,1.5645312)(4.5309377,1.5295312)(4.5409374,1.5145313)
\curveto(4.5509377,1.4995313)(4.5709376,1.4695313)(4.5809374,1.4545312)
\curveto(4.5909376,1.4395312)(4.6109376,1.4095312)(4.6209373,1.3945312)
\curveto(4.6309376,1.3795313)(4.6509376,1.3495313)(4.6609373,1.3345313)
\curveto(4.6709375,1.3195312)(4.6959376,1.2945312)(4.7109375,1.2845312)
\curveto(4.7259374,1.2745312)(4.7559376,1.2545313)(4.7709374,1.2445313)
\curveto(4.7859373,1.2345313)(4.8159375,1.2095313)(4.8309374,1.1945312)
\curveto(4.8459377,1.1795312)(4.8759375,1.1545312)(4.8909373,1.1445312)
\curveto(4.9059377,1.1345313)(4.9359374,1.1145313)(4.9509373,1.1045313)
\curveto(4.9659376,1.0945313)(4.9959373,1.0745312)(5.0109377,1.0645312)
\curveto(5.0259376,1.0545312)(5.0559373,1.0345312)(5.0709376,1.0245312)
\curveto(5.0859375,1.0145313)(5.1159377,0.9945313)(5.1309376,0.9845312)
\curveto(5.1459374,0.97453123)(5.1859374,0.95953125)(5.2109375,0.95453125)
\curveto(5.2359376,0.94953126)(5.2809377,0.93953127)(5.3009377,0.9345313)
\curveto(5.3209376,0.9295313)(5.3609376,0.9195312)(5.3809376,0.91453123)
\curveto(5.4009376,0.90953124)(5.4409375,0.89953125)(5.4609375,0.89453125)
\curveto(5.4809375,0.88953125)(5.5259376,0.87953126)(5.5509377,0.87453127)
\curveto(5.5759373,0.8695313)(5.6259375,0.8645313)(5.6509376,0.8645313)
\curveto(5.6759377,0.8645313)(5.7259374,0.8645313)(5.7509375,0.8645313)
\curveto(5.7759376,0.8645313)(5.8259373,0.8595312)(5.8509374,0.8545312)
\curveto(5.8759375,0.84953123)(5.9309373,0.84453124)(5.9609375,0.84453124)
\curveto(5.9909377,0.84453124)(6.0459375,0.84453124)(6.0709376,0.84453124)
\curveto(6.0959377,0.84453124)(6.1459374,0.84453124)(6.1709375,0.84453124)
\curveto(6.1959376,0.84453124)(6.2459373,0.83953124)(6.2709374,0.83453125)
\curveto(6.2959375,0.82953125)(6.3459377,0.82453126)(6.3709373,0.82453126)
\curveto(6.3959374,0.82453126)(6.4259377,0.84453124)(6.4309373,0.8645313)
\curveto(6.4359374,0.88453126)(6.4459376,0.9245312)(6.4509373,0.94453126)
\curveto(6.4559374,0.96453124)(6.4609375,1.0095313)(6.4609375,1.0345312)
\curveto(6.4609375,1.0595312)(6.4609375,1.1095313)(6.4609375,1.1345313)
\curveto(6.4609375,1.1595312)(6.4609375,1.2095313)(6.4609375,1.2345313)
\curveto(6.4609375,1.2595313)(6.4559374,1.3045312)(6.4509373,1.3245312)
\curveto(6.4459376,1.3445313)(6.4409375,1.3895313)(6.4409375,1.4145312)
\curveto(6.4409375,1.4395312)(6.4409375,1.4895313)(6.4409375,1.5145313)
\curveto(6.4409375,1.5395312)(6.4409375,1.5895313)(6.4409375,1.6145313)
\curveto(6.4409375,1.6395313)(6.4409375,1.6895312)(6.4409375,1.7145313)
\curveto(6.4409375,1.7395313)(6.4409375,1.7895312)(6.4409375,1.8145312)
\curveto(6.4409375,1.8395313)(6.4409375,1.8895313)(6.4409375,1.9145312)
\curveto(6.4409375,1.9395312)(6.4409375,1.9895313)(6.4409375,2.0145311)
\curveto(6.4409375,2.0395312)(6.4409375,2.0895312)(6.4409375,2.1145313)
\curveto(6.4409375,2.1395311)(6.4409375,2.1895313)(6.4409375,2.2145312)
\curveto(6.4409375,2.2395313)(6.4409375,2.2895312)(6.4409375,2.3145313)
\curveto(6.4409375,2.3395312)(6.4409375,2.3895311)(6.4409375,2.4145312)
\curveto(6.4409375,2.4395313)(6.4409375,2.4895313)(6.4409375,2.5145311)
\curveto(6.4409375,2.5395312)(6.4409375,2.5895312)(6.4409375,2.6145313)
\curveto(6.4409375,2.6395311)(6.4409375,2.6895313)(6.4409375,2.7145312)
\curveto(6.4409375,2.7395313)(6.4409375,2.7795312)(6.4409375,2.8245313)
}
\pscustom[linewidth=0.02,fillstyle=gradient,gradlines=2000,gradbegin=color3208g,gradend=color3208g,gradmidpoint=1.0]
{
\newpath
\moveto(0.4409375,2.8245313)
\lineto(0.4409375,2.7745314)
\curveto(0.4409375,2.7495313)(0.4409375,2.6995313)(0.4409375,2.6745312)
\curveto(0.4409375,2.6495314)(0.4409375,2.5995312)(0.4409375,2.5745313)
\curveto(0.4409375,2.5495312)(0.4409375,2.4995313)(0.4409375,2.4745312)
\curveto(0.4409375,2.4495313)(0.4409375,2.3995314)(0.4409375,2.3745313)
\curveto(0.4409375,2.3495312)(0.4409375,2.2995312)(0.4409375,2.2745314)
\curveto(0.4409375,2.2495313)(0.4409375,2.1995313)(0.4409375,2.1745312)
\curveto(0.4409375,2.1495314)(0.4409375,2.0995312)(0.4409375,2.0745313)
\curveto(0.4409375,2.0495312)(0.4409375,1.9995313)(0.4409375,1.9745313)
\curveto(0.4409375,1.9495312)(0.4409375,1.8995312)(0.4409375,1.8745313)
\curveto(0.4409375,1.8495313)(0.4409375,1.7995312)(0.4409375,1.7745312)
\curveto(0.4409375,1.7495313)(0.4409375,1.6995312)(0.4409375,1.6745312)
\curveto(0.4409375,1.6495312)(0.4409375,1.5995313)(0.4409375,1.5745312)
\curveto(0.4409375,1.5495312)(0.4409375,1.5095313)(0.4409375,1.4945313)
\curveto(0.4409375,1.4795313)(0.4409375,1.4395312)(0.4409375,1.4145312)
\curveto(0.4409375,1.3895313)(0.4409375,1.3395313)(0.4409375,1.3145312)
\curveto(0.4409375,1.2895312)(0.4409375,1.2395313)(0.4409375,1.2145313)
\curveto(0.4409375,1.1895312)(0.4409375,1.1395313)(0.4409375,1.1145313)
\curveto(0.4409375,1.0895313)(0.4409375,1.0395312)(0.4409375,1.0145313)
\curveto(0.4409375,0.9895313)(0.4409375,0.93953127)(0.4409375,0.91453123)
\curveto(0.4409375,0.88953125)(0.4609375,0.8595312)(0.4809375,0.8545312)
\curveto(0.5009375,0.84953123)(0.5459375,0.84453124)(0.5709375,0.84453124)
\curveto(0.5959375,0.84453124)(0.6409375,0.83953124)(0.6609375,0.83453125)
\curveto(0.6809375,0.82953125)(0.7259375,0.82453126)(0.7509375,0.82453126)
\curveto(0.7759375,0.82453126)(0.8259375,0.82453126)(0.8509375,0.82453126)
\curveto(0.8759375,0.82453126)(0.9259375,0.82453126)(0.9509375,0.82453126)
\curveto(0.9759375,0.82453126)(1.0159374,0.82453126)(1.0309376,0.82453126)
\curveto(1.0459375,0.82453126)(1.0859375,0.82453126)(1.1109375,0.82453126)
\curveto(1.1359375,0.82453126)(1.1809375,0.82953125)(1.2009375,0.83453125)
\curveto(1.2209375,0.83953124)(1.2659374,0.84453124)(1.2909375,0.84453124)
\curveto(1.3159375,0.84453124)(1.3609375,0.84953123)(1.3809375,0.8545312)
\curveto(1.4009376,0.8595312)(1.4409375,0.8695313)(1.4609375,0.87453127)
\curveto(1.4809375,0.87953126)(1.5209374,0.88953125)(1.5409375,0.89453125)
\curveto(1.5609375,0.89953125)(1.6009375,0.90953124)(1.6209375,0.91453123)
\curveto(1.6409374,0.9195312)(1.6809375,0.9295313)(1.7009375,0.9345313)
\curveto(1.7209375,0.93953127)(1.7559375,0.95453125)(1.7709374,0.96453124)
\curveto(1.7859375,0.97453123)(1.8159375,0.9945313)(1.8309375,1.0045313)
\curveto(1.8459375,1.0145313)(1.8759375,1.0345312)(1.8909374,1.0445312)
\curveto(1.9059376,1.0545312)(1.9359375,1.0745312)(1.9509375,1.0845313)
\curveto(1.9659375,1.0945313)(1.9959375,1.1145313)(2.0109375,1.1245313)
\curveto(2.0259376,1.1345313)(2.0559375,1.1545312)(2.0709374,1.1645312)
\curveto(2.0859375,1.1745312)(2.1109376,1.1995312)(2.1209376,1.2145313)
\curveto(2.1309376,1.2295313)(2.1559374,1.2545313)(2.1709375,1.2645313)
\curveto(2.1859374,1.2745312)(2.2109375,1.2995312)(2.2209375,1.3145312)
\curveto(2.2309375,1.3295312)(2.2509375,1.3595313)(2.2609375,1.3745313)
\curveto(2.2709374,1.3895313)(2.2909374,1.4195312)(2.3009374,1.4345312)
\curveto(2.3109374,1.4495312)(2.3309374,1.4795313)(2.3409376,1.4945313)
\curveto(2.3509376,1.5095313)(2.3759375,1.5345312)(2.3909376,1.5445312)
\curveto(2.4059374,1.5545312)(2.4309375,1.5795312)(2.4409375,1.5945313)
\curveto(2.4509375,1.6095313)(2.4709375,1.6395313)(2.4809375,1.6545312)
\curveto(2.4909375,1.6695312)(2.5109375,1.7045312)(2.5209374,1.7245313)
\curveto(2.5309374,1.7445313)(2.5459375,1.7845312)(2.5509374,1.8045312)
\curveto(2.5559375,1.8245312)(2.5709374,1.8595313)(2.5809374,1.8745313)
\curveto(2.5909376,1.8895313)(2.6059375,1.9145312)(2.6109376,1.9245312)
\curveto(2.6159375,1.9345312)(2.6309376,1.9595313)(2.6409376,1.9745313)
\curveto(2.6509376,1.9895313)(2.6659374,2.0245314)(2.6709375,2.0445313)
\curveto(2.6759374,2.0645313)(2.6909375,2.0995312)(2.7009375,2.1145313)
\curveto(2.7109375,2.1295311)(2.7309375,2.1595314)(2.7409375,2.1745312)
\curveto(2.7509375,2.1895313)(2.7659376,2.2245312)(2.7709374,2.2445312)
\curveto(2.7759376,2.2645311)(2.7909374,2.2995312)(2.8009374,2.3145313)
\curveto(2.8109374,2.3295312)(2.8309374,2.3595312)(2.8409376,2.3745313)
\curveto(2.8509376,2.3895311)(2.8709376,2.4195313)(2.8809376,2.4345312)
\curveto(2.8909376,2.4495313)(2.9109375,2.4795313)(2.9209375,2.4945312)
\curveto(2.9309375,2.5095313)(2.9509375,2.5395312)(2.9609375,2.5545313)
\curveto(2.9709375,2.5695312)(2.9909375,2.6045313)(3.0009375,2.6245313)
\curveto(3.0109375,2.6445312)(3.0359375,2.6745312)(3.0509374,2.6845312)
\curveto(3.0659375,2.6945312)(3.0959375,2.7145312)(3.1109376,2.7245312)
\curveto(3.1259375,2.7345312)(3.1609375,2.7495313)(3.1809375,2.7545311)
\curveto(3.2009375,2.7595313)(3.2359376,2.7745314)(3.2509375,2.7845314)
\curveto(3.2659376,2.7945313)(3.2959375,2.8045313)(3.3409376,2.8045313)
}
\psframe[linewidth=0.06,dimen=outer](6.4809375,2.8345313)(0.4309375,-3.2154686)
\psline[linewidth=0.1cm](0.4409375,0.82453126)(1.0609375,0.82453126)
\psline[linewidth=0.1cm](5.8409376,0.84453124)(6.4609375,0.84453124)
\psbezier[linewidth=0.06](1.0409375,0.82453126)(2.8809376,0.84453124)(2.4609458,2.808614)(3.4609375,2.8045313)(4.4609294,2.8004484)(4.0609374,0.84453124)(5.8609376,0.84453124)
\psline[linewidth=0.1cm](0.4409375,-1.1554687)(1.0609375,-1.1554687)
\psline[linewidth=0.1cm](5.8409376,-1.1754688)(6.4609375,-1.1754688)
\psline[linewidth=0.1cm](2.4609375,-3.2154686)(2.4609375,-2.5954688)
\psline[linewidth=0.1cm](4.4609375,-3.1954687)(4.4609375,-2.5754688)
\psbezier[linewidth=0.06](1.0409375,-1.1554687)(2.2609375,-1.1554687)(2.4609375,-1.3554688)(2.4609375,-2.6154687)
\psbezier[linewidth=0.06](4.4609375,-2.5954688)(4.4609375,-1.3954687)(4.6809373,-1.1754688)(5.8609376,-1.1754688)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.4409375,2.7645311)(0.4409375,3.5245314)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.2609377,-3.1954687)(7.1809373,-3.1954687)
\usefont{T1}{ptm}{m}{n}
\rput(3.3923438,-3.4454687){$1/2$}
\usefont{T1}{ptm}{m}{n}
\rput(4.452344,-3.4454687){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(6.412344,-3.4454687){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(2.4123437,-3.4254687){$0$}
\usefont{T1}{ptm}{m}{n}
\rput(0.29234374,-3.4254687){$-1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.25234374,-1.1854688){$0$}
\usefont{T1}{ptm}{m}{n}
\rput(0.27234375,0.7945312){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.25234374,2.7945313){$2$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](3.4609375,-3.1554687)(3.4609375,2.8045313)
\usefont{T1}{ptm}{m}{n}
\rput(0.29234374,3.4345312){$y$}
\usefont{T1}{ptm}{m}{n}
\rput(6.9623437,-3.4254687){$x$}
\usefont{T1}{ptm}{m}{n}
\rput(2.7723436,1.3745313){$\gamma_0$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6323438,-1.3254688){$\gamma_{-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.432344,-1.3254688){$\gamma_{1}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.7823439,0.57453126){$T$}
\psdots[dotsize=0.16](0.4609375,0.82453126)
\psdots[dotsize=0.16](0.4609375,-1.1554687)
\psdots[dotsize=0.16](0.4409375,2.7845314)
\psdots[dotsize=0.16](0.4609375,-3.1754687)
\psdots[dotsize=0.16](2.4609375,-3.1954687)
\psdots[dotsize=0.16](4.4609375,-3.1754687)
\psdots[dotsize=0.16](3.4609375,-3.1954687)
\psdots[dotsize=0.16](6.4609375,-3.1954687)
\end{pspicture}

==> (inline-1) <==
\begin{pspicture}(0,-3.6359375)(8.45375,3.6359375)
\definecolor{color4517g}{rgb}{0.6,0.6,0.6}
\pscustom[linewidth=0.02,fillstyle=gradient,gradlines=2000,gradbegin=color4517g,gradend=color4517g,gradmidpoint=1.0]
{
\newpath
\moveto(1.3009375,-3.1625)
\lineto(1.3009375,-3.1125)
\curveto(1.3009375,-3.0875)(1.3009375,-3.0375)(1.3009375,-3.0125)
\curveto(1.3009375,-2.9875)(1.3009375,-2.9375)(1.3009375,-2.9125)
\curveto(1.3009375,-2.8875)(1.3009375,-2.8375)(1.3009375,-2.8125)
\curveto(1.3009375,-2.7875)(1.2959375,-2.7425)(1.2909375,-2.7225)
\curveto(1.2859375,-2.7025)(1.2809376,-2.6575)(1.2809376,-2.6325)
\curveto(1.2809376,-2.6075)(1.2809376,-2.5575)(1.2809376,-2.5325)
\curveto(1.2809376,-2.5075)(1.2859375,-2.4625)(1.2909375,-2.4425)
\curveto(1.2959375,-2.4225)(1.2959375,-2.3825)(1.2909375,-2.3625)
\curveto(1.2859375,-2.3425)(1.2809376,-2.2975)(1.2809376,-2.2725)
\curveto(1.2809376,-2.2475)(1.2859375,-2.2025)(1.2909375,-2.1825)
\curveto(1.2959375,-2.1625)(1.3009375,-2.1175)(1.3009375,-2.0925)
\curveto(1.3009375,-2.0675)(1.3009375,-2.0175)(1.3009375,-1.9925)
\curveto(1.3009375,-1.9675)(1.3009375,-1.9175)(1.3009375,-1.8925)
\curveto(1.3009375,-1.8675)(1.2959375,-1.8225)(1.2909375,-1.8025)
\curveto(1.2859375,-1.7825)(1.2809376,-1.7375)(1.2809376,-1.7125)
\curveto(1.2809376,-1.6875)(1.2809376,-1.6375)(1.2809376,-1.6125)
\curveto(1.2809376,-1.5875)(1.2809376,-1.5375)(1.2809376,-1.5125)
\curveto(1.2809376,-1.4875)(1.2859375,-1.4425)(1.2909375,-1.4225)
\curveto(1.2959375,-1.4025)(1.3009375,-1.3575)(1.3009375,-1.3325)
\curveto(1.3009375,-1.3075)(1.3009375,-1.2575)(1.3009375,-1.2325)
\curveto(1.3009375,-1.2075)(1.3159375,-1.1725)(1.3309375,-1.1625)
\curveto(1.3459375,-1.1525)(1.3859375,-1.1425)(1.4109375,-1.1425)
\curveto(1.4359375,-1.1425)(1.4859375,-1.1425)(1.5109375,-1.1425)
\curveto(1.5359375,-1.1425)(1.5859375,-1.1425)(1.6109375,-1.1425)
\curveto(1.6359375,-1.1425)(1.6859375,-1.1425)(1.7109375,-1.1425)
\curveto(1.7359375,-1.1425)(1.7859375,-1.1425)(1.8109375,-1.1425)
\curveto(1.8359375,-1.1425)(1.8809375,-1.1375)(1.9009376,-1.1325)
\curveto(1.9209375,-1.1275)(1.9659375,-1.1225)(1.9909375,-1.1225)
\curveto(2.0159376,-1.1225)(2.0659375,-1.1225)(2.0909376,-1.1225)
\curveto(2.1159375,-1.1225)(2.1609375,-1.1275)(2.1809375,-1.1325)
\curveto(2.2009375,-1.1375)(2.2459376,-1.1425)(2.2709374,-1.1425)
\curveto(2.2959375,-1.1425)(2.3459375,-1.1425)(2.3709376,-1.1425)
\curveto(2.3959374,-1.1425)(2.4409375,-1.1475)(2.4609375,-1.1525)
\curveto(2.4809375,-1.1575)(2.5209374,-1.1675)(2.5409374,-1.1725)
\curveto(2.5609374,-1.1775)(2.6009376,-1.1875)(2.6209376,-1.1925)
\curveto(2.6409376,-1.1975)(2.6809375,-1.2075)(2.7009375,-1.2125)
\curveto(2.7209375,-1.2175)(2.7609375,-1.2275)(2.7809374,-1.2325)
\curveto(2.8009374,-1.2375)(2.8409376,-1.2475)(2.8609376,-1.2525)
\curveto(2.8809376,-1.2575)(2.9159374,-1.2725)(2.9309375,-1.2825)
\curveto(2.9459374,-1.2925)(2.9759376,-1.3125)(2.9909375,-1.3225)
\curveto(3.0059376,-1.3325)(3.0309374,-1.3575)(3.0409374,-1.3725)
\curveto(3.0509374,-1.3875)(3.0709374,-1.4175)(3.0809374,-1.4325)
\curveto(3.0909376,-1.4475)(3.1109376,-1.4775)(3.1209376,-1.4925)
\curveto(3.1309376,-1.5075)(3.1509376,-1.5375)(3.1609375,-1.5525)
\curveto(3.1709375,-1.5675)(3.1859374,-1.6025)(3.1909375,-1.6225)
\curveto(3.1959374,-1.6425)(3.2059374,-1.6825)(3.2109375,-1.7025)
\curveto(3.2159376,-1.7225)(3.2259376,-1.7625)(3.2309375,-1.7825)
\curveto(3.2359376,-1.8025)(3.2459376,-1.8425)(3.2509375,-1.8625)
\curveto(3.2559376,-1.8825)(3.2609375,-1.9275)(3.2609375,-1.9525)
\curveto(3.2609375,-1.9775)(3.2659376,-2.0225)(3.2709374,-2.0425)
\curveto(3.2759376,-2.0625)(3.2809374,-2.1075)(3.2809374,-2.1325)
\curveto(3.2809374,-2.1575)(3.2809374,-2.2075)(3.2809374,-2.2325)
\curveto(3.2809374,-2.2575)(3.2809374,-2.3075)(3.2809374,-2.3325)
\curveto(3.2809374,-2.3575)(3.2859375,-2.4025)(3.2909374,-2.4225)
\curveto(3.2959375,-2.4425)(3.3009374,-2.4875)(3.3009374,-2.5125)
\curveto(3.3009374,-2.5375)(3.3009374,-2.5875)(3.3009374,-2.6125)
\curveto(3.3009374,-2.6375)(3.3009374,-2.6875)(3.3009374,-2.7125)
\curveto(3.3009374,-2.7375)(3.3009374,-2.7875)(3.3009374,-2.8125)
\curveto(3.3009374,-2.8375)(3.3009374,-2.8875)(3.3009374,-2.9125)
\curveto(3.3009374,-2.9375)(3.3009374,-2.9875)(3.3009374,-3.0125)
\curveto(3.3009374,-3.0375)(3.3009374,-3.0875)(3.3009374,-3.1125)
\curveto(3.3009374,-3.1375)(3.3009374,-3.1625)(3.3009374,-3.1625)
}
\pscustom[linewidth=0.02,fillstyle=gradient,gradlines=2000,gradbegin=color4517g,gradend=color4517g,gradmidpoint=1.0]
{
\newpath
\moveto(7.3209376,-3.1625)
\lineto(7.3109374,-3.1225)
\curveto(7.3059373,-3.1025)(7.3009377,-3.0575)(7.3009377,-3.0325)
\curveto(7.3009377,-3.0075)(7.3009377,-2.9575)(7.3009377,-2.9325)
\curveto(7.3009377,-2.9075)(7.3009377,-2.8575)(7.3009377,-2.8325)
\curveto(7.3009377,-2.8075)(7.3009377,-2.7575)(7.3009377,-2.7325)
\curveto(7.3009377,-2.7075)(7.3009377,-2.6575)(7.3009377,-2.6325)
\curveto(7.3009377,-2.6075)(7.3009377,-2.5575)(7.3009377,-2.5325)
\curveto(7.3009377,-2.5075)(7.3009377,-2.4575)(7.3009377,-2.4325)
\curveto(7.3009377,-2.4075)(7.3009377,-2.3575)(7.3009377,-2.3325)
\curveto(7.3009377,-2.3075)(7.3009377,-2.2575)(7.3009377,-2.2325)
\curveto(7.3009377,-2.2075)(7.3009377,-2.1575)(7.3009377,-2.1325)
\curveto(7.3009377,-2.1075)(7.3009377,-2.0575)(7.3009377,-2.0325)
\curveto(7.3009377,-2.0075)(7.3009377,-1.9575)(7.3009377,-1.9325)
\curveto(7.3009377,-1.9075)(7.3009377,-1.8575)(7.3009377,-1.8325)
\curveto(7.3009377,-1.8075)(7.3009377,-1.7575)(7.3009377,-1.7325)
\curveto(7.3009377,-1.7075)(7.3009377,-1.6575)(7.3009377,-1.6325)
\curveto(7.3009377,-1.6075)(7.3009377,-1.5575)(7.3009377,-1.5325)
\curveto(7.3009377,-1.5075)(7.3009377,-1.4575)(7.3009377,-1.4325)
\curveto(7.3009377,-1.4075)(7.3009377,-1.3575)(7.3009377,-1.3325)
\curveto(7.3009377,-1.3075)(7.3009377,-1.2575)(7.3009377,-1.2325)
\curveto(7.3009377,-1.2075)(7.2809377,-1.1775)(7.2609377,-1.1725)
\curveto(7.2409377,-1.1675)(7.1959376,-1.1625)(7.1709375,-1.1625)
\curveto(7.1459374,-1.1625)(7.0959377,-1.1625)(7.0709376,-1.1625)
\curveto(7.0459375,-1.1625)(6.9959373,-1.1625)(6.9709377,-1.1625)
\curveto(6.9459376,-1.1625)(6.8959374,-1.1625)(6.8709373,-1.1625)
\curveto(6.8459377,-1.1625)(6.7959375,-1.1625)(6.7709374,-1.1625)
\curveto(6.7459373,-1.1625)(6.6959376,-1.1625)(6.6709375,-1.1625)
\curveto(6.6459374,-1.1625)(6.5959377,-1.1625)(6.5709376,-1.1625)
\curveto(6.5459375,-1.1625)(6.5009375,-1.1675)(6.4809375,-1.1725)
\curveto(6.4609375,-1.1775)(6.4159374,-1.1825)(6.3909373,-1.1825)
\curveto(6.3659377,-1.1825)(6.3159375,-1.1825)(6.2909374,-1.1825)
\curveto(6.2659373,-1.1825)(6.2209377,-1.1875)(6.2009373,-1.1925)
\curveto(6.1809373,-1.1975)(6.1359377,-1.2025)(6.1109376,-1.2025)
\curveto(6.0859375,-1.2025)(6.0409374,-1.2075)(6.0209374,-1.2125)
\curveto(6.0009375,-1.2175)(5.9609375,-1.2325)(5.9409375,-1.2425)
\curveto(5.9209375,-1.2525)(5.8809376,-1.2675)(5.8609376,-1.2725)
\curveto(5.8409376,-1.2775)(5.8009377,-1.2875)(5.7809377,-1.2925)
\curveto(5.7609377,-1.2975)(5.7259374,-1.3125)(5.7109375,-1.3225)
\curveto(5.6959376,-1.3325)(5.6659374,-1.3525)(5.6509376,-1.3625)
\curveto(5.6359377,-1.3725)(5.6059375,-1.3975)(5.5909376,-1.4125)
\curveto(5.5759373,-1.4275)(5.5509377,-1.4575)(5.5409374,-1.4725)
\curveto(5.5309377,-1.4875)(5.5109377,-1.5175)(5.5009375,-1.5325)
\curveto(5.4909377,-1.5475)(5.4709377,-1.5775)(5.4609375,-1.5925)
\curveto(5.4509373,-1.6075)(5.4359374,-1.6425)(5.4309373,-1.6625)
\curveto(5.4259377,-1.6825)(5.4109373,-1.7175)(5.4009376,-1.7325)
\curveto(5.3909373,-1.7475)(5.3759375,-1.7825)(5.3709373,-1.8025)
\curveto(5.3659377,-1.8225)(5.3609376,-1.8675)(5.3609376,-1.8925)
\curveto(5.3609376,-1.9175)(5.3559375,-1.9625)(5.3509374,-1.9825)
\curveto(5.3459377,-2.0025)(5.3409376,-2.0475)(5.3409376,-2.0725)
\curveto(5.3409376,-2.0975)(5.3359375,-2.1425)(5.3309374,-2.1625)
\curveto(5.3259373,-2.1825)(5.3209376,-2.2275)(5.3209376,-2.2525)
\curveto(5.3209376,-2.2775)(5.3159375,-2.3275)(5.3109374,-2.3525)
\curveto(5.3059373,-2.3775)(5.3009377,-2.4275)(5.3009377,-2.4525)
\curveto(5.3009377,-2.4775)(5.3009377,-2.5275)(5.3009377,-2.5525)
\curveto(5.3009377,-2.5775)(5.2959375,-2.6275)(5.2909374,-2.6525)
\curveto(5.2859373,-2.6775)(5.2809377,-2.7275)(5.2809377,-2.7525)
\curveto(5.2809377,-2.7775)(5.2859373,-2.8225)(5.2909374,-2.8425)
\curveto(5.2959375,-2.8625)(5.3009377,-2.9075)(5.3009377,-2.9325)
\curveto(5.3009377,-2.9575)(5.3009377,-3.0075)(5.3009377,-3.0325)
\curveto(5.3009377,-3.0575)(5.3059373,-3.1025)(5.3109374,-3.1225)
\curveto(5.3159375,-3.1425)(5.3209376,-3.1675)(5.3209376,-3.1825)
}
\pscustom[linewidth=0.02,fillstyle=gradient,gradlines=2000,gradbegin=color4517g,gradend=color4517g,gradmidpoint=1.0]
{
\newpath
\moveto(4.4009376,2.8375)
\lineto(4.4409375,2.8175)
\curveto(4.4609375,2.8075)(4.5009375,2.7875)(4.5209374,2.7775)
\curveto(4.5409374,2.7675)(4.5759373,2.7475)(4.5909376,2.7375)
\curveto(4.6059375,2.7275)(4.6359377,2.7075)(4.6509376,2.6975)
\curveto(4.6659374,2.6875)(4.6959376,2.6675)(4.7109375,2.6575)
\curveto(4.7259374,2.6475)(4.7509375,2.6225)(4.7609377,2.6075)
\curveto(4.7709374,2.5925)(4.7909374,2.5625)(4.8009377,2.5475)
\curveto(4.8109374,2.5325)(4.8309374,2.5025)(4.8409376,2.4875)
\curveto(4.8509374,2.4725)(4.8709373,2.4425)(4.8809376,2.4275)
\curveto(4.8909373,2.4125)(4.9109373,2.3825)(4.9209375,2.3675)
\curveto(4.9309373,2.3525)(4.9509373,2.3175)(4.9609375,2.2975)
\curveto(4.9709377,2.2775)(4.9909377,2.2375)(5.0009375,2.2175)
\curveto(5.0109377,2.1975)(5.0309377,2.1575)(5.0409374,2.1375)
\curveto(5.0509377,2.1175)(5.0709376,2.0825)(5.0809374,2.0675)
\curveto(5.0909376,2.0525)(5.1059375,2.0175)(5.1109376,1.9975)
\curveto(5.1159377,1.9775)(5.1309376,1.9425)(5.1409373,1.9275)
\curveto(5.1509376,1.9125)(5.1709375,1.8825)(5.1809373,1.8675)
\curveto(5.1909375,1.8525)(5.2059374,1.8175)(5.2109375,1.7975)
\curveto(5.2159376,1.7775)(5.2309375,1.7425)(5.2409377,1.7275)
\curveto(5.2509375,1.7125)(5.2709374,1.6825)(5.2809377,1.6675)
\curveto(5.2909374,1.6525)(5.3159375,1.6175)(5.3309374,1.5975)
\curveto(5.3459377,1.5775)(5.3709373,1.5425)(5.3809376,1.5275)
\curveto(5.3909373,1.5125)(5.4109373,1.4825)(5.4209375,1.4675)
\curveto(5.4309373,1.4525)(5.4509373,1.4225)(5.4609375,1.4075)
\curveto(5.4709377,1.3925)(5.4909377,1.3625)(5.5009375,1.3475)
\curveto(5.5109377,1.3325)(5.5359373,1.3075)(5.5509377,1.2975)
\curveto(5.5659375,1.2875)(5.5959377,1.2675)(5.6109376,1.2575)
\curveto(5.6259375,1.2475)(5.6559377,1.2225)(5.6709375,1.2075)
\curveto(5.6859374,1.1925)(5.7159376,1.1675)(5.7309375,1.1575)
\curveto(5.7459373,1.1475)(5.7759376,1.1275)(5.7909374,1.1175)
\curveto(5.8059373,1.1075)(5.8359375,1.0875)(5.8509374,1.0775)
\curveto(5.8659377,1.0675)(5.8959374,1.0475)(5.9109373,1.0375)
\curveto(5.9259377,1.0275)(5.9559374,1.0075)(5.9709377,0.9975)
\curveto(5.9859376,0.9875)(6.0259376,0.9725)(6.0509377,0.9675)
\curveto(6.0759373,0.9625)(6.1209373,0.9525)(6.1409373,0.9475)
\curveto(6.1609373,0.9425)(6.2009373,0.9325)(6.2209377,0.9275)
\curveto(6.2409377,0.9225)(6.2809377,0.9125)(6.3009377,0.9075)
\curveto(6.3209376,0.9025)(6.3659377,0.8925)(6.3909373,0.8875)
\curveto(6.4159374,0.8825)(6.4659376,0.8775)(6.4909377,0.8775)
\curveto(6.5159373,0.8775)(6.5659375,0.8775)(6.5909376,0.8775)
\curveto(6.6159377,0.8775)(6.6659374,0.8725)(6.6909375,0.8675)
\curveto(6.7159376,0.8625)(6.7709374,0.8575)(6.8009377,0.8575)
\curveto(6.8309374,0.8575)(6.8859377,0.8575)(6.9109373,0.8575)
\curveto(6.9359374,0.8575)(6.9859376,0.8575)(7.0109377,0.8575)
\curveto(7.0359373,0.8575)(7.0859375,0.8525)(7.1109376,0.8475)
\curveto(7.1359377,0.8425)(7.1859374,0.8375)(7.2109375,0.8375)
\curveto(7.2359376,0.8375)(7.2659373,0.8575)(7.2709374,0.8775)
\curveto(7.2759376,0.8975)(7.2859373,0.9375)(7.2909374,0.9575)
\curveto(7.2959375,0.9775)(7.3009377,1.0225)(7.3009377,1.0475)
\curveto(7.3009377,1.0725)(7.3009377,1.1225)(7.3009377,1.1475)
\curveto(7.3009377,1.1725)(7.3009377,1.2225)(7.3009377,1.2475)
\curveto(7.3009377,1.2725)(7.2959375,1.3175)(7.2909374,1.3375)
\curveto(7.2859373,1.3575)(7.2809377,1.4025)(7.2809377,1.4275)
\curveto(7.2809377,1.4525)(7.2809377,1.5025)(7.2809377,1.5275)
\curveto(7.2809377,1.5525)(7.2809377,1.6025)(7.2809377,1.6275)
\curveto(7.2809377,1.6525)(7.2809377,1.7025)(7.2809377,1.7275)
\curveto(7.2809377,1.7525)(7.2809377,1.8025)(7.2809377,1.8275)
\curveto(7.2809377,1.8525)(7.2809377,1.9025)(7.2809377,1.9275)
\curveto(7.2809377,1.9525)(7.2809377,2.0025)(7.2809377,2.0275)
\curveto(7.2809377,2.0525)(7.2809377,2.1025)(7.2809377,2.1275)
\curveto(7.2809377,2.1525)(7.2809377,2.2025)(7.2809377,2.2275)
\curveto(7.2809377,2.2525)(7.2809377,2.3025)(7.2809377,2.3275)
\curveto(7.2809377,2.3525)(7.2809377,2.4025)(7.2809377,2.4275)
\curveto(7.2809377,2.4525)(7.2809377,2.5025)(7.2809377,2.5275)
\curveto(7.2809377,2.5525)(7.2809377,2.6025)(7.2809377,2.6275)
\curveto(7.2809377,2.6525)(7.2809377,2.7025)(7.2809377,2.7275)
\curveto(7.2809377,2.7525)(7.2809377,2.7925)(7.2809377,2.8375)
}
\pscustom[linewidth=0.02,fillstyle=gradient,gradlines=2000,gradbegin=color4517g,gradend=color4517g,gradmidpoint=1.0]
{
\newpath
\moveto(1.2809376,2.8375)
\lineto(1.2809376,2.7875)
\curveto(1.2809376,2.7625)(1.2809376,2.7125)(1.2809376,2.6875)
\curveto(1.2809376,2.6625)(1.2809376,2.6125)(1.2809376,2.5875)
\curveto(1.2809376,2.5625)(1.2809376,2.5125)(1.2809376,2.4875)
\curveto(1.2809376,2.4625)(1.2809376,2.4125)(1.2809376,2.3875)
\curveto(1.2809376,2.3625)(1.2809376,2.3125)(1.2809376,2.2875)
\curveto(1.2809376,2.2625)(1.2809376,2.2125)(1.2809376,2.1875)
\curveto(1.2809376,2.1625)(1.2809376,2.1125)(1.2809376,2.0875)
\curveto(1.2809376,2.0625)(1.2809376,2.0125)(1.2809376,1.9875)
\curveto(1.2809376,1.9625)(1.2809376,1.9125)(1.2809376,1.8875)
\curveto(1.2809376,1.8625)(1.2809376,1.8125)(1.2809376,1.7875)
\curveto(1.2809376,1.7625)(1.2809376,1.7125)(1.2809376,1.6875)
\curveto(1.2809376,1.6625)(1.2809376,1.6125)(1.2809376,1.5875)
\curveto(1.2809376,1.5625)(1.2809376,1.5225)(1.2809376,1.5075)
\curveto(1.2809376,1.4925)(1.2809376,1.4525)(1.2809376,1.4275)
\curveto(1.2809376,1.4025)(1.2809376,1.3525)(1.2809376,1.3275)
\curveto(1.2809376,1.3025)(1.2809376,1.2525)(1.2809376,1.2275)
\curveto(1.2809376,1.2025)(1.2809376,1.1525)(1.2809376,1.1275)
\curveto(1.2809376,1.1025)(1.2809376,1.0525)(1.2809376,1.0275)
\curveto(1.2809376,1.0025)(1.2809376,0.9525)(1.2809376,0.9275)
\curveto(1.2809376,0.9025)(1.3009375,0.8725)(1.3209375,0.8675)
\curveto(1.3409375,0.8625)(1.3859375,0.8575)(1.4109375,0.8575)
\curveto(1.4359375,0.8575)(1.4809375,0.8525)(1.5009375,0.8475)
\curveto(1.5209374,0.8425)(1.5659375,0.8375)(1.5909375,0.8375)
\curveto(1.6159375,0.8375)(1.6659375,0.8375)(1.6909375,0.8375)
\curveto(1.7159375,0.8375)(1.7659374,0.8375)(1.7909375,0.8375)
\curveto(1.8159375,0.8375)(1.8559375,0.8375)(1.8709375,0.8375)
\curveto(1.8859375,0.8375)(1.9259375,0.8375)(1.9509375,0.8375)
\curveto(1.9759375,0.8375)(2.0209374,0.8425)(2.0409374,0.8475)
\curveto(2.0609374,0.8525)(2.1059375,0.8575)(2.1309376,0.8575)
\curveto(2.1559374,0.8575)(2.2009375,0.8625)(2.2209375,0.8675)
\curveto(2.2409375,0.8725)(2.2809374,0.8825)(2.3009374,0.8875)
\curveto(2.3209374,0.8925)(2.3609376,0.9025)(2.3809376,0.9075)
\curveto(2.4009376,0.9125)(2.4409375,0.9225)(2.4609375,0.9275)
\curveto(2.4809375,0.9325)(2.5209374,0.9425)(2.5409374,0.9475)
\curveto(2.5609374,0.9525)(2.5959375,0.9675)(2.6109376,0.9775)
\curveto(2.6259375,0.9875)(2.6559374,1.0075)(2.6709375,1.0175)
\curveto(2.6859374,1.0275)(2.7159376,1.0475)(2.7309375,1.0575)
\curveto(2.7459376,1.0675)(2.7759376,1.0875)(2.7909374,1.0975)
\curveto(2.8059375,1.1075)(2.8359375,1.1275)(2.8509376,1.1375)
\curveto(2.8659375,1.1475)(2.8959374,1.1675)(2.9109375,1.1775)
\curveto(2.9259374,1.1875)(2.9509375,1.2125)(2.9609375,1.2275)
\curveto(2.9709375,1.2425)(2.9959376,1.2675)(3.0109375,1.2775)
\curveto(3.0259376,1.2875)(3.0509374,1.3125)(3.0609374,1.3275)
\curveto(3.0709374,1.3425)(3.0909376,1.3725)(3.1009376,1.3875)
\curveto(3.1109376,1.4025)(3.1309376,1.4325)(3.1409376,1.4475)
\curveto(3.1509376,1.4625)(3.1709375,1.4925)(3.1809375,1.5075)
\curveto(3.1909375,1.5225)(3.2159376,1.5475)(3.2309375,1.5575)
\curveto(3.2459376,1.5675)(3.2709374,1.5925)(3.2809374,1.6075)
\curveto(3.2909374,1.6225)(3.3109374,1.6525)(3.3209374,1.6675)
\curveto(3.3309374,1.6825)(3.3509376,1.7175)(3.3609376,1.7375)
\curveto(3.3709376,1.7575)(3.3859375,1.7975)(3.3909376,1.8175)
\curveto(3.3959374,1.8375)(3.4109375,1.8725)(3.4209375,1.8875)
\curveto(3.4309375,1.9025)(3.4459374,1.9275)(3.4509375,1.9375)
\curveto(3.4559374,1.9475)(3.4709375,1.9725)(3.4809375,1.9875)
\curveto(3.4909375,2.0025)(3.5059376,2.0375)(3.5109375,2.0575)
\curveto(3.5159376,2.0775)(3.5309374,2.1125)(3.5409374,2.1275)
\curveto(3.5509374,2.1425)(3.5709374,2.1725)(3.5809374,2.1875)
\curveto(3.5909376,2.2025)(3.6059375,2.2375)(3.6109376,2.2575)
\curveto(3.6159375,2.2775)(3.6309376,2.3125)(3.6409376,2.3275)
\curveto(3.6509376,2.3425)(3.6709375,2.3725)(3.6809375,2.3875)
\curveto(3.6909375,2.4025)(3.7109375,2.4325)(3.7209375,2.4475)
\curveto(3.7309375,2.4625)(3.7509375,2.4925)(3.7609375,2.5075)
\curveto(3.7709374,2.5225)(3.7909374,2.5525)(3.8009374,2.5675)
\curveto(3.8109374,2.5825)(3.8309374,2.6175)(3.8409376,2.6375)
\curveto(3.8509376,2.6575)(3.8759375,2.6875)(3.8909376,2.6975)
\curveto(3.9059374,2.7075)(3.9359374,2.7275)(3.9509375,2.7375)
\curveto(3.9659376,2.7475)(4.0009375,2.7625)(4.0209374,2.7675)
\curveto(4.0409374,2.7725)(4.0759373,2.7875)(4.0909376,2.7975)
\curveto(4.1059375,2.8075)(4.1359377,2.8175)(4.1809373,2.8175)
}
\psframe[linewidth=0.06,dimen=outer](7.3409376,2.8575)(1.2709374,-3.2125)
\psline[linewidth=0.1cm](1.2809376,0.8375)(1.9009376,0.8375)
\psline[linewidth=0.1cm](6.6809373,0.8575)(7.3009377,0.8575)
\psbezier[linewidth=0.06](1.8809375,0.8375)(3.7209375,0.8575)(3.3009458,2.8215828)(4.3009377,2.8175)(5.300929,2.8134172)(4.9009376,0.8575)(6.7009373,0.8575)
\psline[linewidth=0.1cm](1.2809376,-1.1425)(1.9009376,-1.1425)
\psline[linewidth=0.1cm](6.6809373,-1.1625)(7.3009377,-1.1625)
\psline[linewidth=0.1cm](3.3009374,-3.1825)(3.3009374,-2.5625)
\psline[linewidth=0.1cm](5.3009377,-3.1825)(5.3009377,-2.5625)
\psbezier[linewidth=0.06](1.8809375,-1.1425)(3.1009376,-1.1425)(3.3009374,-1.3425)(3.3009374,-2.6025)
\psbezier[linewidth=0.06](5.3009377,-2.5825)(5.3009377,-1.3825)(5.5209374,-1.1625)(6.7009373,-1.1625)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.3009375,2.7575)(1.3009375,3.5175)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.9209375,-3.1825)(7.8409376,-3.1825)
\usefont{T1}{ptm}{m}{n}
\rput(0.52234375,1.8475){$2-p/2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.3923435,-3.3925){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(7.2523437,-3.4125){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1323438,-3.3725){$0$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1323438,-3.4125){$-1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1323438,-1.1325){$0$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1523438,0.8275){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1323438,2.8075){$2$}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.3009375,1.8375)(7.9009376,1.8375)
\usefont{T1}{ptm}{m}{n}
\rput(1.1323438,3.4475){$y$}
\usefont{T1}{ptm}{m}{n}
\rput(7.722344,-3.4125){$x$}
\psdots[dotsize=0.16](3.4009376,1.8375)
\psdots[dotsize=0.16](5.2009373,1.8375)
\psbezier[linewidth=0.06](4.6809373,-3.1625)(4.6809373,-0.5425)(5.0609374,1.4975)(5.1809373,1.8375)(5.3009377,2.1775)(5.4809375,2.6375)(5.7009373,2.8175)
\psbezier[linewidth=0.06](3.8809376,-3.1425)(3.9009376,-0.5425)(3.5287697,1.4598192)(3.4009376,1.8375)(3.2731051,2.2151809)(3.0809374,2.6375)(2.8809376,2.8175)
\psline[linewidth=0.1cm](4.6809373,-3.1825)(4.6809373,-2.5625)
\psline[linewidth=0.1cm](3.8809376,-3.1825)(3.8809376,-2.5625)
\psbezier[linewidth=0.04](5.0809374,-3.1425)(5.1009374,-0.7425)(5.2409377,-0.0425)(5.7009373,-0.1425)(6.1609373,-0.2425)(5.7809377,-0.5425)(7.2609377,-0.5425)
\psbezier[linewidth=0.04](3.4809375,-3.1625)(3.4609375,-1.4425)(3.3810425,-0.06492391)(2.9009376,-0.1625)(2.4208326,-0.26007608)(2.7209375,-0.5625)(1.3009375,-0.5425)
\psbezier[linewidth=0.04](3.6809375,-3.1425)(3.6809375,-1.1425)(3.4809375,0.9575)(3.1009376,0.8575)(2.7209375,0.7575)(3.1209376,0.2575)(1.3009375,0.2575)
\psbezier[linewidth=0.04](4.8809376,-3.1625)(4.9209375,-1.1425)(5.1209373,0.9175)(5.4809375,0.8375)(5.8409376,0.7575)(5.5209374,0.2375)(7.2609377,0.2375)
\psbezier[linewidth=0.04](4.0809374,-3.1625)(4.1009374,0.6375)(3.6809375,1.2575)(3.7009375,1.4575)(3.7209375,1.6575)(3.8009374,1.7175)(3.8809376,1.8375)
\psbezier[linewidth=0.04](4.4809375,-3.1625)(4.5009375,0.6575)(4.9609375,1.1975)(4.9009376,1.4575)(4.8409376,1.7175)(4.7409377,1.7775)(4.7009373,1.8375)
\psbezier[linewidth=0.04](4.2809377,-3.1425)(4.3009377,0.2375)(4.3009377,-0.3025)(4.3009377,1.8375)
\usefont{T1}{ptm}{m}{n}
\rput(7.682344,2.0475){$l_p$}
\usefont{T1}{ptm}{m}{n}
\rput(4.912344,2.0475){$b_p$}
\usefont{T1}{ptm}{m}{n}
\rput(3.7823439,2.0075){$a_p$}
\usefont{T1}{ptm}{m}{n}
\rput(3.6684375,-3.4225){\small $I_{p,-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.3084373,-3.4225){\small $I_{p,0}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.9084377,-3.4225){\small $I_{p,1}$}
\usefont{T1}{ptm}{m}{n}
\rput(7.6784377,-0.1425){\small $E_{p,1}$}
\usefont{T1}{ptm}{m}{n}
\rput(0.7784375,-0.2025){\small $E_{p,-1}$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 4.0,arrowlength=2.0,arrowinset=0.4]{->}(3.0809374,2.5575)(3.3009374,2.1975)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(5.5009375,2.5775)(5.3609376,2.2975)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(5.9009376,-0.2225)(6.0809374,-0.3825)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(2.8609376,1.1175)(2.5609374,0.9575)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(5.5209374,1.3575)(5.8409376,1.0575)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(4.3009377,0.1775)(4.3009377,0.5375)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(4.6809373,0.1175)(4.7209377,0.4975)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(3.9409375,0.2175)(3.9009376,0.4975)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(3.7009375,0.1575)(3.6609375,0.5175)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(4.8809376,0.0975)(4.9409375,0.4975)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(5.1409373,0.0975)(5.2409377,0.5175)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(3.4609375,0.1575)(3.3809376,0.4975)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(2.8009374,-0.1825)(2.5809374,-0.3025)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(5.8009377,-1.2825)(6.0609374,-1.2025)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(3.0409374,-1.3825)(2.8009374,-1.2425)
\psline[linewidth=0.1cm](3.4809375,-3.1825)(3.4809375,-2.5625)
\psline[linewidth=0.1cm](3.6809375,-3.1825)(3.6809375,-2.5625)
\psline[linewidth=0.1cm](4.0809374,-3.1825)(4.0809374,-2.5625)
\psline[linewidth=0.1cm](4.2809377,-3.1825)(4.2809377,-2.5625)
\psline[linewidth=0.1cm](4.4809375,-3.1825)(4.4809375,-2.5625)
\psline[linewidth=0.1cm](4.8809376,-3.1825)(4.8809376,-2.5625)
\psline[linewidth=0.1cm](5.0809374,-3.1825)(5.0809374,-2.5625)
\psline[linewidth=0.1cm](1.3209375,0.2775)(1.9409375,0.2775)
\psline[linewidth=0.1cm](1.3009375,-0.5225)(1.9209375,-0.5225)
\psline[linewidth=0.1cm](6.6609373,0.2575)(7.2809377,0.2575)
\psline[linewidth=0.1cm](6.6609373,-0.5225)(7.2809377,-0.5225)
\psdots[dotsize=0.16](1.3009375,0.8575)
\psdots[dotsize=0.16](1.3009375,2.8175)
\psdots[dotsize=0.16](1.3009375,-1.1425)
\psdots[dotsize=0.16](1.2809376,-3.1825)
\psdots[dotsize=0.16](3.3009374,-3.1825)
\psdots[dotsize=0.16](5.3009377,-3.1825)
\psdots[dotsize=0.16](7.3209376,-3.1825)
\psdots[dotsize=0.16](3.8809376,-3.1825)
\psdots[dotsize=0.16](4.6809373,-3.1825)
\psdots[dotsize=0.16](7.2809377,0.8575)
\psdots[dotsize=0.16](7.2809377,-1.1625)
\end{pspicture}
\begin{pspicture}(0,-3.6459374)(8.435,3.6459374)
\definecolor{color4300g}{rgb}{0.6,0.6,0.6}
\pscustom[linewidth=0.02,fillstyle=gradient,gradlines=2000,gradbegin=color4300g,gradend=color4300g,gradmidpoint=1.0]
{
\newpath
\moveto(1.2821875,-3.1525)
\lineto(1.2821875,-3.1025)
\curveto(1.2821875,-3.0775)(1.2821875,-3.0275)(1.2821875,-3.0025)
\curveto(1.2821875,-2.9775)(1.2821875,-2.9275)(1.2821875,-2.9025)
\curveto(1.2821875,-2.8775)(1.2821875,-2.8275)(1.2821875,-2.8025)
\curveto(1.2821875,-2.7775)(1.2771875,-2.7325)(1.2721875,-2.7125)
\curveto(1.2671875,-2.6925)(1.2621875,-2.6475)(1.2621875,-2.6225)
\curveto(1.2621875,-2.5975)(1.2621875,-2.5475)(1.2621875,-2.5225)
\curveto(1.2621875,-2.4975)(1.2671875,-2.4525)(1.2721875,-2.4325)
\curveto(1.2771875,-2.4125)(1.2771875,-2.3725)(1.2721875,-2.3525)
\curveto(1.2671875,-2.3325)(1.2621875,-2.2875)(1.2621875,-2.2625)
\curveto(1.2621875,-2.2375)(1.2671875,-2.1925)(1.2721875,-2.1725)
\curveto(1.2771875,-2.1525)(1.2821875,-2.1075)(1.2821875,-2.0825)
\curveto(1.2821875,-2.0575)(1.2821875,-2.0075)(1.2821875,-1.9825)
\curveto(1.2821875,-1.9575)(1.2821875,-1.9075)(1.2821875,-1.8825)
\curveto(1.2821875,-1.8575)(1.2771875,-1.8125)(1.2721875,-1.7925)
\curveto(1.2671875,-1.7725)(1.2621875,-1.7275)(1.2621875,-1.7025)
\curveto(1.2621875,-1.6775)(1.2621875,-1.6275)(1.2621875,-1.6025)
\curveto(1.2621875,-1.5775)(1.2621875,-1.5275)(1.2621875,-1.5025)
\curveto(1.2621875,-1.4775)(1.2671875,-1.4325)(1.2721875,-1.4125)
\curveto(1.2771875,-1.3925)(1.2821875,-1.3475)(1.2821875,-1.3225)
\curveto(1.2821875,-1.2975)(1.2821875,-1.2475)(1.2821875,-1.2225)
\curveto(1.2821875,-1.1975)(1.2971874,-1.1625)(1.3121876,-1.1525)
\curveto(1.3271875,-1.1425)(1.3671875,-1.1325)(1.3921875,-1.1325)
\curveto(1.4171875,-1.1325)(1.4671875,-1.1325)(1.4921875,-1.1325)
\curveto(1.5171875,-1.1325)(1.5671875,-1.1325)(1.5921875,-1.1325)
\curveto(1.6171875,-1.1325)(1.6671875,-1.1325)(1.6921875,-1.1325)
\curveto(1.7171875,-1.1325)(1.7671875,-1.1325)(1.7921875,-1.1325)
\curveto(1.8171875,-1.1325)(1.8621875,-1.1275)(1.8821875,-1.1225)
\curveto(1.9021875,-1.1175)(1.9471875,-1.1125)(1.9721875,-1.1125)
\curveto(1.9971875,-1.1125)(2.0471876,-1.1125)(2.0721874,-1.1125)
\curveto(2.0971875,-1.1125)(2.1421876,-1.1175)(2.1621876,-1.1225)
\curveto(2.1821876,-1.1275)(2.2271874,-1.1325)(2.2521875,-1.1325)
\curveto(2.2771876,-1.1325)(2.3271875,-1.1325)(2.3521874,-1.1325)
\curveto(2.3771875,-1.1325)(2.4221876,-1.1375)(2.4421875,-1.1425)
\curveto(2.4621875,-1.1475)(2.5021875,-1.1575)(2.5221875,-1.1625)
\curveto(2.5421875,-1.1675)(2.5821874,-1.1775)(2.6021874,-1.1825)
\curveto(2.6221876,-1.1875)(2.6621876,-1.1975)(2.6821876,-1.2025)
\curveto(2.7021875,-1.2075)(2.7421875,-1.2175)(2.7621875,-1.2225)
\curveto(2.7821875,-1.2275)(2.8221874,-1.2375)(2.8421874,-1.2425)
\curveto(2.8621874,-1.2475)(2.8971875,-1.2625)(2.9121876,-1.2725)
\curveto(2.9271874,-1.2825)(2.9571874,-1.3025)(2.9721875,-1.3125)
\curveto(2.9871874,-1.3225)(3.0121875,-1.3475)(3.0221875,-1.3625)
\curveto(3.0321875,-1.3775)(3.0521874,-1.4075)(3.0621874,-1.4225)
\curveto(3.0721874,-1.4375)(3.0921874,-1.4675)(3.1021874,-1.4825)
\curveto(3.1121874,-1.4975)(3.1321876,-1.5275)(3.1421876,-1.5425)
\curveto(3.1521876,-1.5575)(3.1671875,-1.5925)(3.1721876,-1.6125)
\curveto(3.1771874,-1.6325)(3.1871874,-1.6725)(3.1921875,-1.6925)
\curveto(3.1971874,-1.7125)(3.2071874,-1.7525)(3.2121875,-1.7725)
\curveto(3.2171874,-1.7925)(3.2271874,-1.8325)(3.2321875,-1.8525)
\curveto(3.2371874,-1.8725)(3.2421875,-1.9175)(3.2421875,-1.9425)
\curveto(3.2421875,-1.9675)(3.2471876,-2.0125)(3.2521875,-2.0325)
\curveto(3.2571876,-2.0525)(3.2621875,-2.0975)(3.2621875,-2.1225)
\curveto(3.2621875,-2.1475)(3.2621875,-2.1975)(3.2621875,-2.2225)
\curveto(3.2621875,-2.2475)(3.2621875,-2.2975)(3.2621875,-2.3225)
\curveto(3.2621875,-2.3475)(3.2671876,-2.3925)(3.2721875,-2.4125)
\curveto(3.2771876,-2.4325)(3.2821875,-2.4775)(3.2821875,-2.5025)
\curveto(3.2821875,-2.5275)(3.2821875,-2.5775)(3.2821875,-2.6025)
\curveto(3.2821875,-2.6275)(3.2821875,-2.6775)(3.2821875,-2.7025)
\curveto(3.2821875,-2.7275)(3.2821875,-2.7775)(3.2821875,-2.8025)
\curveto(3.2821875,-2.8275)(3.2821875,-2.8775)(3.2821875,-2.9025)
\curveto(3.2821875,-2.9275)(3.2821875,-2.9775)(3.2821875,-3.0025)
\curveto(3.2821875,-3.0275)(3.2821875,-3.0775)(3.2821875,-3.1025)
\curveto(3.2821875,-3.1275)(3.2821875,-3.1525)(3.2821875,-3.1525)
}
\pscustom[linewidth=0.02,fillstyle=gradient,gradlines=2000,gradbegin=color4300g,gradend=color4300g,gradmidpoint=1.0]
{
\newpath
\moveto(7.3021874,-3.1525)
\lineto(7.2921877,-3.1125)
\curveto(7.2871876,-3.0925)(7.2821875,-3.0475)(7.2821875,-3.0225)
\curveto(7.2821875,-2.9975)(7.2821875,-2.9475)(7.2821875,-2.9225)
\curveto(7.2821875,-2.8975)(7.2821875,-2.8475)(7.2821875,-2.8225)
\curveto(7.2821875,-2.7975)(7.2821875,-2.7475)(7.2821875,-2.7225)
\curveto(7.2821875,-2.6975)(7.2821875,-2.6475)(7.2821875,-2.6225)
\curveto(7.2821875,-2.5975)(7.2821875,-2.5475)(7.2821875,-2.5225)
\curveto(7.2821875,-2.4975)(7.2821875,-2.4475)(7.2821875,-2.4225)
\curveto(7.2821875,-2.3975)(7.2821875,-2.3475)(7.2821875,-2.3225)
\curveto(7.2821875,-2.2975)(7.2821875,-2.2475)(7.2821875,-2.2225)
\curveto(7.2821875,-2.1975)(7.2821875,-2.1475)(7.2821875,-2.1225)
\curveto(7.2821875,-2.0975)(7.2821875,-2.0475)(7.2821875,-2.0225)
\curveto(7.2821875,-1.9975)(7.2821875,-1.9475)(7.2821875,-1.9225)
\curveto(7.2821875,-1.8975)(7.2821875,-1.8475)(7.2821875,-1.8225)
\curveto(7.2821875,-1.7975)(7.2821875,-1.7475)(7.2821875,-1.7225)
\curveto(7.2821875,-1.6975)(7.2821875,-1.6475)(7.2821875,-1.6225)
\curveto(7.2821875,-1.5975)(7.2821875,-1.5475)(7.2821875,-1.5225)
\curveto(7.2821875,-1.4975)(7.2821875,-1.4475)(7.2821875,-1.4225)
\curveto(7.2821875,-1.3975)(7.2821875,-1.3475)(7.2821875,-1.3225)
\curveto(7.2821875,-1.2975)(7.2821875,-1.2475)(7.2821875,-1.2225)
\curveto(7.2821875,-1.1975)(7.2621875,-1.1675)(7.2421875,-1.1625)
\curveto(7.2221875,-1.1575)(7.1771874,-1.1525)(7.1521873,-1.1525)
\curveto(7.1271877,-1.1525)(7.0771875,-1.1525)(7.0521874,-1.1525)
\curveto(7.0271873,-1.1525)(6.9771876,-1.1525)(6.9521875,-1.1525)
\curveto(6.9271874,-1.1525)(6.8771877,-1.1525)(6.8521876,-1.1525)
\curveto(6.8271875,-1.1525)(6.7771873,-1.1525)(6.7521877,-1.1525)
\curveto(6.7271876,-1.1525)(6.6771874,-1.1525)(6.6521873,-1.1525)
\curveto(6.6271877,-1.1525)(6.5771875,-1.1525)(6.5521874,-1.1525)
\curveto(6.5271873,-1.1525)(6.4821873,-1.1575)(6.4621873,-1.1625)
\curveto(6.4421873,-1.1675)(6.3971877,-1.1725)(6.3721876,-1.1725)
\curveto(6.3471875,-1.1725)(6.2971873,-1.1725)(6.2721877,-1.1725)
\curveto(6.2471876,-1.1725)(6.2021875,-1.1775)(6.1821876,-1.1825)
\curveto(6.1621876,-1.1875)(6.1171875,-1.1925)(6.0921874,-1.1925)
\curveto(6.0671873,-1.1925)(6.0221877,-1.1975)(6.0021877,-1.2025)
\curveto(5.9821873,-1.2075)(5.9421873,-1.2225)(5.9221873,-1.2325)
\curveto(5.9021873,-1.2425)(5.8621874,-1.2575)(5.8421874,-1.2625)
\curveto(5.8221874,-1.2675)(5.7821875,-1.2775)(5.7621875,-1.2825)
\curveto(5.7421875,-1.2875)(5.7071877,-1.3025)(5.6921873,-1.3125)
\curveto(5.6771874,-1.3225)(5.6471877,-1.3425)(5.6321874,-1.3525)
\curveto(5.6171875,-1.3625)(5.5871873,-1.3875)(5.5721874,-1.4025)
\curveto(5.5571876,-1.4175)(5.5321875,-1.4475)(5.5221877,-1.4625)
\curveto(5.5121875,-1.4775)(5.4921875,-1.5075)(5.4821873,-1.5225)
\curveto(5.4721875,-1.5375)(5.4521875,-1.5675)(5.4421873,-1.5825)
\curveto(5.4321876,-1.5975)(5.4171877,-1.6325)(5.4121876,-1.6525)
\curveto(5.4071875,-1.6725)(5.3921876,-1.7075)(5.3821874,-1.7225)
\curveto(5.3721876,-1.7375)(5.3571873,-1.7725)(5.3521876,-1.7925)
\curveto(5.3471875,-1.8125)(5.3421874,-1.8575)(5.3421874,-1.8825)
\curveto(5.3421874,-1.9075)(5.3371873,-1.9525)(5.3321877,-1.9725)
\curveto(5.3271875,-1.9925)(5.3221874,-2.0375)(5.3221874,-2.0625)
\curveto(5.3221874,-2.0875)(5.3171873,-2.1325)(5.3121877,-2.1525)
\curveto(5.3071876,-2.1725)(5.3021874,-2.2175)(5.3021874,-2.2425)
\curveto(5.3021874,-2.2675)(5.2971873,-2.3175)(5.2921877,-2.3425)
\curveto(5.2871876,-2.3675)(5.2821875,-2.4175)(5.2821875,-2.4425)
\curveto(5.2821875,-2.4675)(5.2821875,-2.5175)(5.2821875,-2.5425)
\curveto(5.2821875,-2.5675)(5.2771873,-2.6175)(5.2721877,-2.6425)
\curveto(5.2671876,-2.6675)(5.2621875,-2.7175)(5.2621875,-2.7425)
\curveto(5.2621875,-2.7675)(5.2671876,-2.8125)(5.2721877,-2.8325)
\curveto(5.2771873,-2.8525)(5.2821875,-2.8975)(5.2821875,-2.9225)
\curveto(5.2821875,-2.9475)(5.2821875,-2.9975)(5.2821875,-3.0225)
\curveto(5.2821875,-3.0475)(5.2871876,-3.0925)(5.2921877,-3.1125)
\curveto(5.2971873,-3.1325)(5.3021874,-3.1575)(5.3021874,-3.1725)
}
\pscustom[linewidth=0.02,fillstyle=gradient,gradlines=2000,gradbegin=color4300g,gradend=color4300g,gradmidpoint=1.0]
{
\newpath
\moveto(4.3821874,2.8475)
\lineto(4.4221873,2.8275)
\curveto(4.4421873,2.8175)(4.4821873,2.7975)(4.5021877,2.7875)
\curveto(4.5221877,2.7775)(4.5571876,2.7575)(4.5721874,2.7475)
\curveto(4.5871873,2.7375)(4.6171875,2.7175)(4.6321874,2.7075)
\curveto(4.6471877,2.6975)(4.6771874,2.6775)(4.6921873,2.6675)
\curveto(4.7071877,2.6575)(4.7321873,2.6325)(4.7421875,2.6175)
\curveto(4.7521877,2.6025)(4.7721877,2.5725)(4.7821875,2.5575)
\curveto(4.7921877,2.5425)(4.8121877,2.5125)(4.8221874,2.4975)
\curveto(4.8321877,2.4825)(4.8521876,2.4525)(4.8621874,2.4375)
\curveto(4.8721876,2.4225)(4.8921876,2.3925)(4.9021873,2.3775)
\curveto(4.9121876,2.3625)(4.9321876,2.3275)(4.9421873,2.3075)
\curveto(4.9521875,2.2875)(4.9721875,2.2475)(4.9821873,2.2275)
\curveto(4.9921875,2.2075)(5.0121875,2.1675)(5.0221877,2.1475)
\curveto(5.0321875,2.1275)(5.0521874,2.0925)(5.0621877,2.0775)
\curveto(5.0721874,2.0625)(5.0871873,2.0275)(5.0921874,2.0075)
\curveto(5.0971875,1.9875)(5.1121874,1.9525)(5.1221876,1.9375)
\curveto(5.1321874,1.9225)(5.1521873,1.8925)(5.1621876,1.8775)
\curveto(5.1721873,1.8625)(5.1871877,1.8275)(5.1921873,1.8075)
\curveto(5.1971874,1.7875)(5.2121873,1.7525)(5.2221875,1.7375)
\curveto(5.2321873,1.7225)(5.2521877,1.6925)(5.2621875,1.6775)
\curveto(5.2721877,1.6625)(5.2971873,1.6275)(5.3121877,1.6075)
\curveto(5.3271875,1.5875)(5.3521876,1.5525)(5.3621874,1.5375)
\curveto(5.3721876,1.5225)(5.3921876,1.4925)(5.4021873,1.4775)
\curveto(5.4121876,1.4625)(5.4321876,1.4325)(5.4421873,1.4175)
\curveto(5.4521875,1.4025)(5.4721875,1.3725)(5.4821873,1.3575)
\curveto(5.4921875,1.3425)(5.5171876,1.3175)(5.5321875,1.3075)
\curveto(5.5471873,1.2975)(5.5771875,1.2775)(5.5921874,1.2675)
\curveto(5.6071873,1.2575)(5.6371875,1.2325)(5.6521873,1.2175)
\curveto(5.6671877,1.2025)(5.6971874,1.1775)(5.7121873,1.1675)
\curveto(5.7271876,1.1575)(5.7571874,1.1375)(5.7721877,1.1275)
\curveto(5.7871876,1.1175)(5.8171873,1.0975)(5.8321877,1.0875)
\curveto(5.8471875,1.0775)(5.8771877,1.0575)(5.8921876,1.0475)
\curveto(5.9071875,1.0375)(5.9371877,1.0175)(5.9521875,1.0075)
\curveto(5.9671874,0.9975)(6.0071874,0.9825)(6.0321875,0.9775)
\curveto(6.0571876,0.9725)(6.1021876,0.9625)(6.1221876,0.9575)
\curveto(6.1421876,0.9525)(6.1821876,0.9425)(6.2021875,0.9375)
\curveto(6.2221875,0.9325)(6.2621875,0.9225)(6.2821875,0.9175)
\curveto(6.3021874,0.9125)(6.3471875,0.9025)(6.3721876,0.8975)
\curveto(6.3971877,0.8925)(6.4471874,0.8875)(6.4721875,0.8875)
\curveto(6.4971876,0.8875)(6.5471873,0.8875)(6.5721874,0.8875)
\curveto(6.5971875,0.8875)(6.6471877,0.8825)(6.6721873,0.8775)
\curveto(6.6971874,0.8725)(6.7521877,0.8675)(6.7821875,0.8675)
\curveto(6.8121877,0.8675)(6.8671875,0.8675)(6.8921876,0.8675)
\curveto(6.9171877,0.8675)(6.9671874,0.8675)(6.9921875,0.8675)
\curveto(7.0171876,0.8675)(7.0671873,0.8625)(7.0921874,0.8575)
\curveto(7.1171875,0.8525)(7.1671877,0.8475)(7.1921873,0.8475)
\curveto(7.2171874,0.8475)(7.2471876,0.8675)(7.2521877,0.8875)
\curveto(7.2571874,0.9075)(7.2671876,0.9475)(7.2721877,0.9675)
\curveto(7.2771873,0.9875)(7.2821875,1.0325)(7.2821875,1.0575)
\curveto(7.2821875,1.0825)(7.2821875,1.1325)(7.2821875,1.1575)
\curveto(7.2821875,1.1825)(7.2821875,1.2325)(7.2821875,1.2575)
\curveto(7.2821875,1.2825)(7.2771873,1.3275)(7.2721877,1.3475)
\curveto(7.2671876,1.3675)(7.2621875,1.4125)(7.2621875,1.4375)
\curveto(7.2621875,1.4625)(7.2621875,1.5125)(7.2621875,1.5375)
\curveto(7.2621875,1.5625)(7.2621875,1.6125)(7.2621875,1.6375)
\curveto(7.2621875,1.6625)(7.2621875,1.7125)(7.2621875,1.7375)
\curveto(7.2621875,1.7625)(7.2621875,1.8125)(7.2621875,1.8375)
\curveto(7.2621875,1.8625)(7.2621875,1.9125)(7.2621875,1.9375)
\curveto(7.2621875,1.9625)(7.2621875,2.0125)(7.2621875,2.0375)
\curveto(7.2621875,2.0625)(7.2621875,2.1125)(7.2621875,2.1375)
\curveto(7.2621875,2.1625)(7.2621875,2.2125)(7.2621875,2.2375)
\curveto(7.2621875,2.2625)(7.2621875,2.3125)(7.2621875,2.3375)
\curveto(7.2621875,2.3625)(7.2621875,2.4125)(7.2621875,2.4375)
\curveto(7.2621875,2.4625)(7.2621875,2.5125)(7.2621875,2.5375)
\curveto(7.2621875,2.5625)(7.2621875,2.6125)(7.2621875,2.6375)
\curveto(7.2621875,2.6625)(7.2621875,2.7125)(7.2621875,2.7375)
\curveto(7.2621875,2.7625)(7.2621875,2.8025)(7.2621875,2.8475)
}
\pscustom[linewidth=0.02,fillstyle=gradient,gradlines=2000,gradbegin=color4300g,gradend=color4300g,gradmidpoint=1.0]
{
\newpath
\moveto(1.2621875,2.8475)
\lineto(1.2621875,2.7975)
\curveto(1.2621875,2.7725)(1.2621875,2.7225)(1.2621875,2.6975)
\curveto(1.2621875,2.6725)(1.2621875,2.6225)(1.2621875,2.5975)
\curveto(1.2621875,2.5725)(1.2621875,2.5225)(1.2621875,2.4975)
\curveto(1.2621875,2.4725)(1.2621875,2.4225)(1.2621875,2.3975)
\curveto(1.2621875,2.3725)(1.2621875,2.3225)(1.2621875,2.2975)
\curveto(1.2621875,2.2725)(1.2621875,2.2225)(1.2621875,2.1975)
\curveto(1.2621875,2.1725)(1.2621875,2.1225)(1.2621875,2.0975)
\curveto(1.2621875,2.0725)(1.2621875,2.0225)(1.2621875,1.9975)
\curveto(1.2621875,1.9725)(1.2621875,1.9225)(1.2621875,1.8975)
\curveto(1.2621875,1.8725)(1.2621875,1.8225)(1.2621875,1.7975)
\curveto(1.2621875,1.7725)(1.2621875,1.7225)(1.2621875,1.6975)
\curveto(1.2621875,1.6725)(1.2621875,1.6225)(1.2621875,1.5975)
\curveto(1.2621875,1.5725)(1.2621875,1.5325)(1.2621875,1.5175)
\curveto(1.2621875,1.5025)(1.2621875,1.4625)(1.2621875,1.4375)
\curveto(1.2621875,1.4125)(1.2621875,1.3625)(1.2621875,1.3375)
\curveto(1.2621875,1.3125)(1.2621875,1.2625)(1.2621875,1.2375)
\curveto(1.2621875,1.2125)(1.2621875,1.1625)(1.2621875,1.1375)
\curveto(1.2621875,1.1125)(1.2621875,1.0625)(1.2621875,1.0375)
\curveto(1.2621875,1.0125)(1.2621875,0.9625)(1.2621875,0.9375)
\curveto(1.2621875,0.9125)(1.2821875,0.8825)(1.3021874,0.8775)
\curveto(1.3221875,0.8725)(1.3671875,0.8675)(1.3921875,0.8675)
\curveto(1.4171875,0.8675)(1.4621875,0.8625)(1.4821875,0.8575)
\curveto(1.5021875,0.8525)(1.5471874,0.8475)(1.5721875,0.8475)
\curveto(1.5971875,0.8475)(1.6471875,0.8475)(1.6721874,0.8475)
\curveto(1.6971875,0.8475)(1.7471875,0.8475)(1.7721875,0.8475)
\curveto(1.7971874,0.8475)(1.8371875,0.8475)(1.8521875,0.8475)
\curveto(1.8671875,0.8475)(1.9071875,0.8475)(1.9321876,0.8475)
\curveto(1.9571875,0.8475)(2.0021875,0.8525)(2.0221875,0.8575)
\curveto(2.0421875,0.8625)(2.0871875,0.8675)(2.1121874,0.8675)
\curveto(2.1371875,0.8675)(2.1821876,0.8725)(2.2021875,0.8775)
\curveto(2.2221875,0.8825)(2.2621875,0.8925)(2.2821875,0.8975)
\curveto(2.3021874,0.9025)(2.3421874,0.9125)(2.3621874,0.9175)
\curveto(2.3821876,0.9225)(2.4221876,0.9325)(2.4421875,0.9375)
\curveto(2.4621875,0.9425)(2.5021875,0.9525)(2.5221875,0.9575)
\curveto(2.5421875,0.9625)(2.5771875,0.9775)(2.5921874,0.9875)
\curveto(2.6071875,0.9975)(2.6371875,1.0175)(2.6521876,1.0275)
\curveto(2.6671875,1.0375)(2.6971874,1.0575)(2.7121875,1.0675)
\curveto(2.7271874,1.0775)(2.7571876,1.0975)(2.7721875,1.1075)
\curveto(2.7871876,1.1175)(2.8171875,1.1375)(2.8321874,1.1475)
\curveto(2.8471875,1.1575)(2.8771875,1.1775)(2.8921876,1.1875)
\curveto(2.9071875,1.1975)(2.9321876,1.2225)(2.9421875,1.2375)
\curveto(2.9521875,1.2525)(2.9771874,1.2775)(2.9921875,1.2875)
\curveto(3.0071876,1.2975)(3.0321875,1.3225)(3.0421875,1.3375)
\curveto(3.0521874,1.3525)(3.0721874,1.3825)(3.0821874,1.3975)
\curveto(3.0921874,1.4125)(3.1121874,1.4425)(3.1221876,1.4575)
\curveto(3.1321876,1.4725)(3.1521876,1.5025)(3.1621876,1.5175)
\curveto(3.1721876,1.5325)(3.1971874,1.5575)(3.2121875,1.5675)
\curveto(3.2271874,1.5775)(3.2521875,1.6025)(3.2621875,1.6175)
\curveto(3.2721875,1.6325)(3.2921875,1.6625)(3.3021874,1.6775)
\curveto(3.3121874,1.6925)(3.3321874,1.7275)(3.3421874,1.7475)
\curveto(3.3521874,1.7675)(3.3671875,1.8075)(3.3721876,1.8275)
\curveto(3.3771875,1.8475)(3.3921876,1.8825)(3.4021876,1.8975)
\curveto(3.4121876,1.9125)(3.4271874,1.9375)(3.4321876,1.9475)
\curveto(3.4371874,1.9575)(3.4521875,1.9825)(3.4621875,1.9975)
\curveto(3.4721875,2.0125)(3.4871874,2.0475)(3.4921875,2.0675)
\curveto(3.4971876,2.0875)(3.5121875,2.1225)(3.5221875,2.1375)
\curveto(3.5321875,2.1525)(3.5521874,2.1825)(3.5621874,2.1975)
\curveto(3.5721874,2.2125)(3.5871875,2.2475)(3.5921874,2.2675)
\curveto(3.5971875,2.2875)(3.6121874,2.3225)(3.6221876,2.3375)
\curveto(3.6321876,2.3525)(3.6521876,2.3825)(3.6621876,2.3975)
\curveto(3.6721876,2.4125)(3.6921875,2.4425)(3.7021875,2.4575)
\curveto(3.7121875,2.4725)(3.7321875,2.5025)(3.7421875,2.5175)
\curveto(3.7521875,2.5325)(3.7721875,2.5625)(3.7821875,2.5775)
\curveto(3.7921875,2.5925)(3.8121874,2.6275)(3.8221874,2.6475)
\curveto(3.8321874,2.6675)(3.8571875,2.6975)(3.8721876,2.7075)
\curveto(3.8871875,2.7175)(3.9171875,2.7375)(3.9321876,2.7475)
\curveto(3.9471874,2.7575)(3.9821875,2.7725)(4.0021877,2.7775)
\curveto(4.0221877,2.7825)(4.0571876,2.7975)(4.0721874,2.8075)
\curveto(4.0871873,2.8175)(4.1171875,2.8275)(4.1621876,2.8275)
}
\psframe[linewidth=0.06,dimen=outer](7.3021874,2.8375)(1.2521875,-3.2125)
\psline[linewidth=0.1cm](1.2621875,0.8475)(1.8821875,0.8475)
\psline[linewidth=0.1cm](6.6621876,0.8675)(7.2821875,0.8675)
\psbezier[linewidth=0.06](1.8621875,0.8475)(3.7021875,0.8675)(3.2821958,2.8315828)(4.2821875,2.8275)(5.2821794,2.8234172)(4.8821874,0.8675)(6.6821876,0.8675)
\psline[linewidth=0.1cm](1.2621875,-1.1325)(1.8821875,-1.1325)
\psline[linewidth=0.1cm](6.6621876,-1.1525)(7.2821875,-1.1525)
\psline[linewidth=0.1cm](3.2821875,-3.1725)(3.2821875,-2.5525)
\psline[linewidth=0.1cm](5.2821875,-3.1725)(5.2821875,-2.5525)
\psbezier[linewidth=0.06](1.8621875,-1.1325)(3.0821874,-1.1325)(3.2821875,-1.3325)(3.2821875,-2.5925)
\psbezier[linewidth=0.06](5.2821875,-2.5725)(5.2821875,-1.3725)(5.5021877,-1.1525)(6.6821876,-1.1525)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.2821875,2.7675)(1.2821875,3.5275)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.9021873,-3.1725)(7.7821875,-3.1725)
\usefont{T1}{ptm}{m}{n}
\rput(5.353594,-3.3825){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(7.233594,-3.4025){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1935937,-3.3825){$0$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1135937,-3.4025){$-1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0735937,-1.1225){$0$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0935937,0.8375){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0735937,2.8175){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1135937,3.4575){$y$}
\usefont{T1}{ptm}{m}{n}
\rput(7.7035937,-3.4025){$x$}
\psdots[dotsize=0.16](4.2821875,2.8275)
\psline[linewidth=0.1cm](4.2621875,-3.1725)(4.2621875,-2.5525)
\psline[linewidth=0.1cm](4.0621877,-3.1725)(4.0621877,-2.5525)
\psbezier[linewidth=0.04](5.0621877,-3.1325)(5.0821877,-0.7325)(5.2221875,-0.0325)(5.6821876,-0.1325)(6.1421876,-0.2325)(5.7621875,-0.5325)(7.2421875,-0.5325)
\psbezier[linewidth=0.04](3.4621875,-3.1525)(3.4421875,-1.4325)(3.3622925,-0.054923914)(2.8821876,-0.1525)(2.4020827,-0.2500761)(2.7021875,-0.5525)(1.2821875,-0.5325)
\psbezier[linewidth=0.04](3.6621876,-3.1325)(3.6621876,-1.1325)(3.9221876,1.1075)(3.5421875,1.0475)(3.1621876,0.9875)(3.6421876,-0.1325)(1.3021874,0.0475)
\psbezier[linewidth=0.04](4.8621874,-3.1525)(4.9021873,-1.1325)(4.5421877,1.1275)(4.9021873,1.0475)(5.2621875,0.9675)(4.9021873,-0.2125)(7.2621875,0.0475)
\psbezier[linewidth=0.04](4.0621877,-3.1525)(4.0821877,0.6475)(4.1221876,2.0275)(3.8421874,2.1075)(3.5621874,2.1875)(3.5621874,0.1275)(1.2821875,0.5075)
\psbezier[linewidth=0.04](4.4621873,-3.1525)(4.4821873,0.6675)(4.3821874,2.2475)(4.6021876,2.0875)(4.8221874,1.9275)(5.4021873,0.1875)(7.2821875,0.4875)
\psbezier[linewidth=0.06](4.2621875,-3.1325)(4.2821875,0.2475)(4.2821875,0.6475)(4.2821875,2.8475)
\usefont{T1}{ptm}{m}{n}
\rput(4.193594,3.1175){$a_0=b_0$}
\usefont{T1}{ptm}{m}{n}
\rput(3.8296876,-3.4325){\small $I_{p,-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.7296877,-3.4325){\small $I_{p,1}$}
\usefont{T1}{ptm}{m}{n}
\rput(7.6596875,-0.1325){\small $E_{p,1}$}
\usefont{T1}{ptm}{m}{n}
\rput(0.7596875,-0.1925){\small $E_{p,-1}$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(5.8821874,-0.2125)(6.0621877,-0.3725)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(2.8421874,1.1275)(2.5421875,0.9675)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(5.5021877,1.3675)(5.8221874,1.0675)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(4.2821875,0.1875)(4.2821875,0.5475)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(4.4621873,1.3275)(4.5021877,1.7075)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(4.0421877,1.3875)(4.0021877,1.6675)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(4.7421875,0.6875)(4.8221874,0.9875)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(3.7421875,0.6475)(3.6621876,0.9875)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(2.7821875,-0.1725)(2.5621874,-0.2925)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(5.7821875,-1.2725)(6.0421877,-1.1925)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 6.0,arrowlength=2.0,arrowinset=0.4]{->}(3.0221875,-1.3725)(2.7821875,-1.2325)
\psline[linewidth=0.1cm](4.4621873,-3.1725)(4.4621873,-2.5525)
\psline[linewidth=0.1cm](4.8621874,-3.1725)(4.8621874,-2.5525)
\psline[linewidth=0.1cm](5.0621877,-3.1725)(5.0621877,-2.5525)
\psline[linewidth=0.1cm](3.6621876,-3.1725)(3.6621876,-2.5525)
\psline[linewidth=0.1cm](3.4621875,-3.1725)(3.4621875,-2.5525)
\psline[linewidth=0.1cm](1.2821875,0.4875)(1.9021875,0.4875)
\psline[linewidth=0.1cm](1.2621875,0.0475)(1.8821875,0.0475)
\psline[linewidth=0.1cm](1.2621875,-0.5325)(1.8821875,-0.5325)
\psline[linewidth=0.1cm](6.6621876,0.4675)(7.2821875,0.4675)
\psline[linewidth=0.1cm](6.6621876,0.0275)(7.2821875,0.0275)
\psline[linewidth=0.1cm](6.6621876,-0.5325)(7.2821875,-0.5325)
\psdots[dotsize=0.16](1.2821875,2.8275)
\psdots[dotsize=0.16](1.2621875,0.8475)
\psdots[dotsize=0.16](1.2821875,-1.1325)
\psdots[dotsize=0.16](1.2621875,-3.1725)
\psdots[dotsize=0.16](3.2821875,-3.1525)
\psdots[dotsize=0.16](5.2821875,-3.1525)
\psdots[dotsize=0.16](7.2821875,-3.1725)
\psdots[dotsize=0.16](4.2621875,-3.1725)
\psdots[dotsize=0.16](7.2621875,-1.1525)
\psdots[dotsize=0.16](7.2621875,0.8675)
\end{pspicture}
